Poisons that are learned faster are more effective

Imperceptible poisoning attacks on entire datasets have recently been touted as methods for protecting data privacy. However, among a number of defenses preventing the practical use of these techniques, early-stopping stands out as a simple, yet effective defense. To gauge poisons' vulnerability to early-stopping, we benchmark error-minimizing, error-maximizing, and synthetic poisons in terms of peak test accuracy over 100 epochs and make a number of surprising observations. First, we find that poisons that reach a low training loss faster have lower peak test accuracy. Second, we find that a current state-of-the-art error-maximizing poison is 7 times less effective when poison training is stopped at epoch 8. Third, we find that stronger, more transferable adversarial attacks do not make stronger poisons. We advocate for evaluating poisons in terms of peak test accuracy.

==> figures/plot-low-freq-traintest.tex <==

\begin{figure*}
     \centering
     \begin{subfigure}[b]{0.4\textwidth}
        \centering
        \resizebox {\textwidth} {!} {
        \begin{tikzpicture}
\begin{axis}[
    xlabel={Epoch},
    ylabel={Train Loss},
    xmin=0, xmax=20,
    ymin=0, ymax=2.5,
    xtick={0,5,10,15,20},
    ytick={0,0.5,1,1.5,2,2.5},
    legend pos=north east,
    legend style={nodes={scale=0.7, transform shape}},
    ymajorgrids=true,
    grid style=dashed,
    colormap name=bright,
    cycle list={[of colormap]},
    every axis plot/.append style={mark=none,very thick},
]

\addplot
    coordinates { % LF2
(0, 2.051)
(1, 1.798)
(2, 1.406)
(3, 0.876)
(4, 0.521)
(5, 0.483)
(6, 0.396)
(7, 0.324)
(8, 0.291)
(9, 0.216)
(10, 0.269)
(11, 0.198)
(12, 0.202)
(13, 0.178)
(14, 0.140)
(15, 0.149)
(16, 0.162)
(17, 0.130)
(18, 0.136)
(19, 0.116)
(20, 0.119)
(21, 0.093)
(22, 0.105)
(23, 0.076)
(24, 0.083)
(25, 0.106)
(26, 0.079)
(27, 0.070)
(28, 0.105)
(29, 0.091)
(30, 0.064)
(31, 0.104)
(32, 0.094)
(33, 0.041)
(34, 0.082)
(35, 0.073)
(36, 0.068)
(37, 0.061)
(38, 0.068)
(39, 0.065)
(40, 0.069)
(41, 0.066)
(42, 0.071)
(43, 0.057)
(44, 0.087)
(45, 0.082)
(46, 0.081)
(47, 0.052)
(48, 0.057)
(49, 0.041)
(50, 0.013)
(51, 0.016)
(52, 0.006)
(53, 0.008)
(54, 0.004)
(55, 0.007)
(56, 0.005)
(57, 0.004)
(58, 0.004)
(59, 0.004)
(60, 0.003)
(61, 0.004)
(62, 0.004)
(63, 0.003)
(64, 0.003)
(65, 0.004)
(66, 0.003)
(67, 0.003)
(68, 0.002)
(69, 0.003)
(70, 0.003)
(71, 0.003)
(72, 0.003)
(73, 0.003)
(74, 0.004)
(75, 0.003)
(76, 0.002)
(77, 0.002)
(78, 0.002)
(79, 0.002)
(80, 0.002)
(81, 0.002)
(82, 0.003)
(83, 0.003)
(84, 0.003)
(85, 0.002)
(86, 0.002)
(87, 0.002)
(88, 0.002)
(89, 0.002)
(90, 0.002)
(91, 0.002)
(92, 0.003)
(93, 0.002)
(94, 0.003)
(95, 0.002)
(96, 0.002)
(97, 0.002)
(98, 0.002)
(99, 0.002)
    };
    
\addplot
    coordinates { %LF3
(0, 1.685)
(1, 0.981)
(2, 0.428)
(3, 0.277)
(4, 0.236)
(5, 0.165)
(6, 0.163)
(7, 0.146)
(8, 0.117)
(9, 0.079)
(10, 0.068)
(11, 0.060)
(12, 0.077)
(13, 0.064)
(14, 0.069)
(15, 0.066)
(16, 0.053)
(17, 0.071)
(18, 0.047)
(19, 0.041)
(20, 0.055)
(21, 0.058)
(22, 0.048)
(23, 0.052)
(24, 0.028)
(25, 0.036)
(26, 0.044)
(27, 0.034)
(28, 0.042)
(29, 0.030)
(30, 0.023)
(31, 0.037)
(32, 0.040)
(33, 0.038)
(34, 0.033)
(35, 0.030)
(36, 0.026)
(37, 0.027)
(38, 0.043)
(39, 0.043)
(40, 0.040)
(41, 0.028)
(42, 0.021)
(43, 0.027)
(44, 0.018)
(45, 0.048)
(46, 0.039)
(47, 0.032)
(48, 0.026)
(49, 0.032)
(50, 0.014)
(51, 0.006)
(52, 0.002)
(53, 0.005)
(54, 0.002)
(55, 0.003)
(56, 0.002)
(57, 0.002)
(58, 0.002)
(59, 0.003)
(60, 0.002)
(61, 0.003)
(62, 0.002)
(63, 0.002)
(64, 0.002)
(65, 0.002)
(66, 0.002)
(67, 0.002)
(68, 0.003)
(69, 0.002)
(70, 0.002)
(71, 0.002)
(72, 0.002)
(73, 0.002)
(74, 0.002)
(75, 0.002)
(76, 0.001)
(77, 0.002)
(78, 0.002)
(79, 0.002)
(80, 0.002)
(81, 0.002)
(82, 0.002)
(83, 0.002)
(84, 0.002)
(85, 0.002)
(86, 0.002)
(87, 0.002)
(88, 0.002)
(89, 0.002)
(90, 0.002)
(91, 0.002)
(92, 0.002)
(93, 0.002)
(94, 0.002)
(95, 0.002)
(96, 0.002)
(97, 0.002)
(98, 0.002)
(99, 0.002)
    };
    
\addplot
    coordinates { % LF4
(0, 1.833)
(1, 1.619)
(2, 1.190)
(3, 0.763)
(4, 0.366)
(5, 0.270)
(6, 0.202)
(7, 0.145)
(8, 0.143)
(9, 0.118)
(10, 0.119)
(11, 0.100)
(12, 0.061)
(13, 0.079)
(14, 0.055)
(15, 0.069)
(16, 0.057)
(17, 0.050)
(18, 0.035)
(19, 0.041)
(20, 0.037)
(21, 0.028)
(22, 0.046)
(23, 0.031)
(24, 0.038)
(25, 0.032)
(26, 0.028)
(27, 0.030)
(28, 0.032)
(29, 0.026)
(30, 0.023)
(31, 0.033)
(32, 0.016)
(33, 0.026)
(34, 0.035)
(35, 0.023)
(36, 0.037)
(37, 0.033)
(38, 0.030)
(39, 0.023)
(40, 0.027)
(41, 0.021)
(42, 0.041)
(43, 0.018)
(44, 0.023)
(45, 0.039)
(46, 0.026)
(47, 0.037)
(48, 0.027)
(49, 0.026)
(50, 0.014)
(51, 0.004)
(52, 0.002)
(53, 0.003)
(54, 0.002)
(55, 0.002)
(56, 0.006)
(57, 0.001)
(58, 0.001)
(59, 0.002)
(60, 0.001)
(61, 0.002)
(62, 0.002)
(63, 0.002)
(64, 0.002)
(65, 0.001)
(66, 0.002)
(67, 0.001)
(68, 0.001)
(69, 0.002)
(70, 0.002)
(71, 0.002)
(72, 0.002)
(73, 0.002)
(74, 0.002)
(75, 0.001)
(76, 0.002)
(77, 0.002)
(78, 0.002)
(79, 0.002)
(80, 0.002)
(81, 0.002)
(82, 0.002)
(83, 0.002)
(84, 0.002)
(85, 0.002)
(86, 0.002)
(87, 0.002)
(88, 0.002)
(89, 0.002)
(90, 0.002)
(91, 0.002)
(92, 0.002)
(93, 0.002)
(94, 0.002)
(95, 0.002)
(96, 0.002)
(97, 0.002)
(98, 0.002)
(99, 0.002)
};
    
\addplot
    coordinates { % LF5
(0, 2.245)
(1, 1.837)
(2, 1.563)
(3, 1.422)
(4, 1.054)
(5, 0.682)
(6, 0.303)
(7, 0.232)
(8, 0.158)
(9, 0.118)
(10, 0.122)
(11, 0.123)
(12, 0.078)
(13, 0.054)
(14, 0.066)
(15, 0.057)
(16, 0.056)
(17, 0.061)
(18, 0.051)
(19, 0.053)
(20, 0.032)
(21, 0.045)
(22, 0.055)
(23, 0.028)
(24, 0.038)
(25, 0.031)
(26, 0.035)
(27, 0.021)
(28, 0.031)
(29, 0.033)
(30, 0.028)
(31, 0.019)
(32, 0.021)
(33, 0.028)
(34, 0.026)
(35, 0.026)
(36, 0.037)
(37, 0.020)
(38, 0.018)
(39, 0.035)
(40, 0.027)
(41, 0.023)
(42, 0.019)
(43, 0.014)
(44, 0.020)
(45, 0.019)
(46, 0.014)
(47, 0.030)
(48, 0.030)
(49, 0.017)
(50, 0.009)
(51, 0.003)
(52, 0.003)
(53, 0.002)
(54, 0.002)
(55, 0.002)
(56, 0.002)
(57, 0.002)
(58, 0.002)
(59, 0.001)
(60, 0.002)
(61, 0.004)
(62, 0.002)
(63, 0.002)
(64, 0.002)
(65, 0.002)
(66, 0.001)
(67, 0.002)
(68, 0.002)
(69, 0.002)
(70, 0.002)
(71, 0.002)
(72, 0.002)
(73, 0.002)
(74, 0.002)
(75, 0.003)
(76, 0.002)
(77, 0.002)
(78, 0.002)
(79, 0.002)
(80, 0.002)
(81, 0.002)
(82, 0.002)
(83, 0.002)
(84, 0.002)
(85, 0.002)
(86, 0.002)
(87, 0.002)
(88, 0.002)
(89, 0.002)
(90, 0.002)
(91, 0.002)
(92, 0.002)
(93, 0.002)
(94, 0.002)
(95, 0.002)
(96, 0.002)
(97, 0.002)
(98, 0.002)
(99, 0.002)
};

\addplot
    coordinates { % LF6
(0, 1.981)
(1, 1.604)
(2, 1.350)
(3, 1.133)
(4, 0.870)
(5, 0.515)
(6, 0.229)
(7, 0.105)
(8, 0.101)
(9, 0.079)
(10, 0.045)
(11, 0.042)
(12, 0.030)
(13, 0.041)
(14, 0.038)
(15, 0.024)
(16, 0.019)
(17, 0.024)
(18, 0.015)
(19, 0.027)
(20, 0.020)
(21, 0.021)
(22, 0.020)
(23, 0.029)
(24, 0.025)
(25, 0.010)
(26, 0.031)
(27, 0.017)
(28, 0.021)
(29, 0.023)
(30, 0.015)
(31, 0.011)
(32, 0.021)
(33, 0.027)
(34, 0.016)
(35, 0.012)
(36, 0.028)
(37, 0.013)
(38, 0.019)
(39, 0.010)
(40, 0.014)
(41, 0.019)
(42, 0.013)
(43, 0.020)
(44, 0.018)
(45, 0.011)
(46, 0.022)
(47, 0.029)
(48, 0.017)
(49, 0.013)
(50, 0.003)
(51, 0.002)
(52, 0.002)
(53, 0.002)
(54, 0.001)
(55, 0.002)
(56, 0.001)
(57, 0.001)
(58, 0.001)
(59, 0.001)
(60, 0.002)
(61, 0.001)
(62, 0.001)
(63, 0.002)
(64, 0.001)
(65, 0.001)
(66, 0.001)
(67, 0.002)
(68, 0.001)
(69, 0.002)
(70, 0.001)
(71, 0.001)
(72, 0.002)
(73, 0.002)
(74, 0.002)
(75, 0.002)
(76, 0.002)
(77, 0.002)
(78, 0.002)
(79, 0.001)
(80, 0.001)
(81, 0.002)
(82, 0.002)
(83, 0.002)
(84, 0.001)
(85, 0.002)
(86, 0.002)
(87, 0.001)
(88, 0.002)
(89, 0.002)
(90, 0.001)
(91, 0.002)
(92, 0.002)
(93, 0.002)
(94, 0.002)
(95, 0.002)
(96, 0.002)
(97, 0.002)
(98, 0.002)
(99, 0.002)
};

\addplot
    coordinates { % LF7
(0, 2.129)
(1, 1.940)
(2, 1.707)
(3, 1.507)
(4, 1.414)
(5, 1.220)
(6, 0.986)
(7, 0.623)
(8, 0.371)
(9, 0.188)
(10, 0.107)
(11, 0.065)
(12, 0.061)
(13, 0.045)
(14, 0.028)
(15, 0.041)
(16, 0.028)
(17, 0.020)
(18, 0.017)
(19, 0.017)
(20, 0.025)
(21, 0.019)
(22, 0.011)
(23, 0.013)
(24, 0.015)
(25, 0.017)
(26, 0.012)
(27, 0.008)
(28, 0.011)
(29, 0.014)
(30, 0.016)
(31, 0.017)
(32, 0.015)
(33, 0.029)
(34, 0.012)
(35, 0.013)
(36, 0.015)
(37, 0.022)
(38, 0.016)
(39, 0.013)
(40, 0.017)
(41, 0.016)
(42, 0.007)
(43, 0.017)
(44, 0.019)
(45, 0.019)
(46, 0.011)
(47, 0.017)
(48, 0.010)
(49, 0.020)
(50, 0.003)
(51, 0.003)
(52, 0.003)
(53, 0.001)
(54, 0.003)
(55, 0.002)
(56, 0.002)
(57, 0.001)
(58, 0.001)
(59, 0.002)
(60, 0.001)
(61, 0.001)
(62, 0.001)
(63, 0.001)
(64, 0.001)
(65, 0.001)
(66, 0.001)
(67, 0.002)
(68, 0.001)
(69, 0.002)
(70, 0.001)
(71, 0.002)
(72, 0.002)
(73, 0.001)
(74, 0.001)
(75, 0.002)
(76, 0.002)
(77, 0.002)
(78, 0.002)
(79, 0.002)
(80, 0.002)
(81, 0.002)
(82, 0.002)
(83, 0.001)
(84, 0.002)
(85, 0.001)
(86, 0.002)
(87, 0.002)
(88, 0.002)
(89, 0.001)
(90, 0.002)
(91, 0.002)
(92, 0.002)
(93, 0.002)
(94, 0.002)
(95, 0.002)
(96, 0.002)
(97, 0.002)
(98, 0.002)
(99, 0.002)
};

\addplot
    coordinates { % LF8
(0, 1.924)
(1, 1.604)
(2, 1.287)
(3, 1.097)
(4, 0.990)
(5, 0.853)
(6, 0.691)
(7, 0.606)
(8, 0.530)
(9, 0.449)
(10, 0.362)
(11, 0.288)
(12, 0.195)
(13, 0.112)
(14, 0.077)
(15, 0.068)
(16, 0.034)
(17, 0.024)
(18, 0.023)
(19, 0.021)
(20, 0.029)
(21, 0.011)
(22, 0.012)
(23, 0.012)
(24, 0.025)
(25, 0.004)
(26, 0.015)
(27, 0.009)
(28, 0.011)
(29, 0.011)
(30, 0.015)
(31, 0.012)
(32, 0.021)
(33, 0.020)
(34, 0.011)
(35, 0.015)
(36, 0.015)
(37, 0.013)
(38, 0.014)
(39, 0.014)
(40, 0.012)
(41, 0.013)
(42, 0.019)
(43, 0.008)
(44, 0.023)
(45, 0.015)
(46, 0.016)
(47, 0.019)
(48, 0.013)
(49, 0.011)
(50, 0.008)
(51, 0.003)
(52, 0.001)
(53, 0.001)
(54, 0.001)
(55, 0.001)
(56, 0.002)
(57, 0.001)
(58, 0.001)
(59, 0.001)
(60, 0.001)
(61, 0.001)
(62, 0.001)
(63, 0.001)
(64, 0.001)
(65, 0.001)
(66, 0.001)
(67, 0.001)
(68, 0.001)
(69, 0.001)
(70, 0.001)
(71, 0.001)
(72, 0.001)
(73, 0.001)
(74, 0.001)
(75, 0.001)
(76, 0.001)
(77, 0.001)
(78, 0.001)
(79, 0.001)
(80, 0.002)
(81, 0.001)
(82, 0.001)
(83, 0.001)
(84, 0.001)
(85, 0.001)
(86, 0.001)
(87, 0.001)
(88, 0.001)
(89, 0.001)
(90, 0.001)
(91, 0.001)
(92, 0.002)
(93, 0.001)
(94, 0.001)
(95, 0.001)
(96, 0.001)
(97, 0.001)
(98, 0.001)
(99, 0.001)
};
    
\legend{LF2, LF3, LF4, LF5, LF6, LF7, LF8}
    
\end{axis}
        \end{tikzpicture}
        }
         \label{fig:low-freq-train-loss}
     \end{subfigure}
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \resizebox {\textwidth} {!} {
        \begin{tikzpicture}
\begin{axis}[
    xlabel={Epoch},
    ylabel={Test Accuracy},
    xmin=0, xmax=100,
    ymin=0, ymax=100,
    xtick={0,20,40,60,80,100},
    ytick={0,20,40,60,80,100},
    legend pos=north east,
    legend style={nodes={scale=0.7, transform shape}},
    ymajorgrids=true,
    grid style=dashed,
    colormap name=bright,
    cycle list={[of colormap]},
    every axis plot/.append style={mark=none,very thick},
]

\addplot
    coordinates { % LF2
(0, 30.7500)
(1, 41.5400)
(2, 40.7300)
(3, 34.3000)
(4, 36.3000)
(5, 36.0800)
(6, 35.0000)
(7, 34.5000)
(8, 35.2100)
(9, 41.0100)
(10, 33.7600)
(11, 36.1900)
(12, 36.0000)
(13, 34.1600)
(14, 35.5900)
(15, 33.4000)
(16, 39.4500)
(17, 36.9800)
(18, 37.0900)
(19, 34.3400)
(20, 35.6700)
(21, 37.0100)
(22, 42.3000)
(23, 45.4600)
(24, 42.7300)
(25, 41.5700)
(26, 37.8200)
(27, 37.8800)
(28, 41.9700)
(29, 41.7000)
(30, 39.8200)
(31, 43.8000)
(32, 39.6900)
(33, 41.5500)
(34, 46.1100)
(35, 39.1500)
(36, 43.0700)
(37, 43.3900)
(38, 43.3100)
(39, 48.6500)
(40, 45.5200)
(41, 43.1500)
(42, 42.2400)
(43, 44.2700)
(44, 42.0100)
(45, 47.8600)
(46, 46.7600)
(47, 39.0300)
(48, 48.1300)
(49, 53.5100)
(50, 47.6400)
(51, 47.5400)
(52, 47.9600)
(53, 46.9200)
(54, 46.3100)
(55, 46.7700)
(56, 46.0900)
(57, 45.3600)
(58, 46.2800)
(59, 45.4400)
(60, 45.4600)
(61, 45.1500)
(62, 45.8100)
(63, 46.1200)
(64, 45.9300)
(65, 45.4300)
(66, 45.9700)
(67, 46.6500)
(68, 45.8300)
(69, 45.7800)
(70, 46.2100)
(71, 45.6700)
(72, 45.6500)
(73, 45.9000)
(74, 45.5300)
(75, 45.2600)
(76, 44.7500)
(77, 45.1100)
(78, 45.2100)
(79, 44.4800)
(80, 44.6900)
(81, 44.4400)
(82, 44.7500)
(83, 44.3600)
(84, 44.7000)
(85, 45.5900)
(86, 44.1500)
(87, 44.5400)
(88, 44.8000)
(89, 45.1000)
(90, 44.4500)
(91, 44.6600)
(92, 44.6000)
(93, 44.4300)
(94, 44.6700)
(95, 45.0100)
(96, 44.8700)
(97, 44.2600)
(98, 44.3000)
(99, 45.3600)
    };
    
\addplot
    coordinates { %LF3
(0, 34.9400)
(1, 32.0000)
(2, 31.6400)
(3, 29.8800)
(4, 34.0400)
(5, 29.2700)
(6, 26.9400)
(7, 31.2900)
(8, 34.2600)
(9, 33.0500)
(10, 34.4300)
(11, 31.1400)
(12, 35.9800)
(13, 33.4300)
(14, 34.6000)
(15, 36.3200)
(16, 35.8100)
(17, 36.2600)
(18, 31.1900)
(19, 33.1600)
(20, 33.7900)
(21, 33.8600)
(22, 34.5900)
(23, 36.2300)
(24, 36.3600)
(25, 33.2800)
(26, 36.9700)
(27, 36.4600)
(28, 36.1600)
(29, 37.3600)
(30, 37.7400)
(31, 36.8900)
(32, 37.8200)
(33, 35.4200)
(34, 38.5800)
(35, 36.3200)
(36, 35.3100)
(37, 37.9100)
(38, 38.3800)
(39, 37.7600)
(40, 36.2400)
(41, 36.2800)
(42, 37.5700)
(43, 33.5500)
(44, 38.4200)
(45, 37.8600)
(46, 36.7400)
(47, 38.2400)
(48, 36.6300)
(49, 40.8900)
(50, 41.3600)
(51, 41.3000)
(52, 41.7400)
(53, 41.7500)
(54, 41.9000)
(55, 41.9300)
(56, 41.8700)
(57, 41.9500)
(58, 41.5600)
(59, 41.4400)
(60, 41.9800)
(61, 42.0400)
(62, 41.6500)
(63, 41.3600)
(64, 42.2800)
(65, 41.4000)
(66, 42.0800)
(67, 41.9700)
(68, 42.1900)
(69, 42.3500)
(70, 42.3200)
(71, 41.7100)
(72, 42.3900)
(73, 42.1500)
(74, 41.9400)
(75, 42.4200)
(76, 42.6000)
(77, 41.9800)
(78, 42.4100)
(79, 42.1600)
(80, 42.2400)
(81, 42.6500)
(82, 42.5800)
(83, 42.5500)
(84, 43.3600)
(85, 42.2500)
(86, 42.5000)
(87, 43.0300)
(88, 42.5900)
(89, 42.6300)
(90, 42.8100)
(91, 42.5100)
(92, 42.5000)
(93, 42.7800)
(94, 42.7500)
(95, 42.4000)
(96, 42.8500)
(97, 42.9700)
(98, 42.9000)
(99, 42.7100)
    };
    
\addplot
    coordinates { % LF4
(0, 31.2800)
(1, 40.0500)
(2, 41.7600)
(3, 42.0800)
(4, 36.0300)
(5, 38.5800)
(6, 35.8500)
(7, 37.8400)
(8, 36.7300)
(9, 39.3300)
(10, 41.1000)
(11, 40.8700)
(12, 41.9000)
(13, 37.1000)
(14, 38.4000)
(15, 37.0300)
(16, 42.3600)
(17, 39.6500)
(18, 41.3700)
(19, 41.7500)
(20, 39.8100)
(21, 39.9100)
(22, 37.6900)
(23, 38.3200)
(24, 41.3600)
(25, 37.5600)
(26, 43.8900)
(27, 41.7800)
(28, 38.0300)
(29, 40.3400)
(30, 39.8400)
(31, 38.5200)
(32, 43.5500)
(33, 40.2100)
(34, 38.9700)
(35, 41.2900)
(36, 41.5500)
(37, 34.1900)
(38, 39.6200)
(39, 37.1200)
(40, 41.9000)
(41, 38.2800)
(42, 42.7900)
(43, 40.0700)
(44, 41.6600)
(45, 39.0700)
(46, 41.0100)
(47, 37.1000)
(48, 41.7900)
(49, 42.3100)
(50, 45.1000)
(51, 45.0400)
(52, 45.0000)
(53, 45.2000)
(54, 45.0300)
(55, 45.5500)
(56, 45.6600)
(57, 45.9500)
(58, 45.8200)
(59, 45.7000)
(60, 45.7100)
(61, 45.5800)
(62, 45.6600)
(63, 45.6600)
(64, 46.5200)
(65, 46.5300)
(66, 46.5700)
(67, 46.6200)
(68, 46.6700)
(69, 46.2400)
(70, 46.6100)
(71, 46.6800)
(72, 45.9500)
(73, 47.2800)
(74, 47.6800)
(75, 47.3300)
(76, 46.5200)
(77, 46.8700)
(78, 46.9200)
(79, 47.6000)
(80, 47.3900)
(81, 47.0900)
(82, 47.1000)
(83, 47.0400)
(84, 47.7700)
(85, 47.8700)
(86, 47.2100)
(87, 46.7300)
(88, 47.9200)
(89, 47.8800)
(90, 48.3100)
(91, 47.6500)
(92, 48.1900)
(93, 47.5400)
(94, 47.9400)
(95, 47.7200)
(96, 47.9200)
(97, 48.1500)
(98, 47.5600)
(99, 48.5900)
};
    
\addplot
    coordinates { % LF5
(0, 30.3500)
(1, 37.9100)
(2, 40.8000)
(3, 47.1600)
(4, 44.4300)
(5, 39.2500)
(6, 34.8300)
(7, 36.8300)
(8, 37.2400)
(9, 37.6600)
(10, 34.6300)
(11, 30.8300)
(12, 30.4200)
(13, 30.2100)
(14, 32.1000)
(15, 33.0000)
(16, 35.5800)
(17, 34.9300)
(18, 30.2300)
(19, 29.8500)
(20, 30.6900)
(21, 29.8200)
(22, 33.7600)
(23, 29.3000)
(24, 29.6900)
(25, 28.8800)
(26, 31.3500)
(27, 27.3200)
(28, 29.8500)
(29, 27.5700)
(30, 29.7600)
(31, 27.5200)
(32, 29.8500)
(33, 27.5200)
(34, 28.3400)
(35, 30.9300)
(36, 28.4100)
(37, 28.4400)
(38, 28.4100)
(39, 29.9200)
(40, 27.7000)
(41, 30.2200)
(42, 27.1200)
(43, 24.5500)
(44, 27.1800)
(45, 27.6100)
(46, 23.8700)
(47, 32.0100)
(48, 25.5900)
(49, 26.3500)
(50, 28.7000)
(51, 28.1200)
(52, 28.9400)
(53, 29.0200)
(54, 29.2300)
(55, 28.4600)
(56, 29.5500)
(57, 28.5900)
(58, 29.5800)
(59, 28.9400)
(60, 29.2500)
(61, 29.3200)
(62, 29.4300)
(63, 28.9100)
(64, 29.0400)
(65, 28.7200)
(66, 29.7100)
(67, 28.7400)
(68, 28.8400)
(69, 29.7100)
(70, 29.3800)
(71, 29.3500)
(72, 29.4800)
(73, 28.7500)
(74, 28.8500)
(75, 28.8500)
(76, 28.6100)
(77, 29.4700)
(78, 28.6100)
(79, 29.9900)
(80, 29.5700)
(81, 29.2100)
(82, 28.0500)
(83, 29.1700)
(84, 29.2400)
(85, 29.7300)
(86, 29.5500)
(87, 29.2200)
(88, 29.3900)
(89, 29.7400)
(90, 29.4400)
(91, 29.9600)
(92, 30.3200)
(93, 29.6200)
(94, 29.6400)
(95, 29.4900)
(96, 28.9000)
(97, 29.3000)
(98, 29.4700)
(99, 29.1200)
};

\addplot
    coordinates { % LF6
(0, 34.5600)
(1, 45.4100)
(2, 45.5600)
(3, 51.0400)
(4, 42.0700)
(5, 40.7900)
(6, 42.0300)
(7, 36.1200)
(8, 37.1300)
(9, 36.1600)
(10, 37.6600)
(11, 36.1600)
(12, 36.2500)
(13, 36.6400)
(14, 38.0200)
(15, 34.7000)
(16, 36.7000)
(17, 37.4700)
(18, 36.4700)
(19, 37.8200)
(20, 35.1100)
(21, 33.1800)
(22, 36.3400)
(23, 36.7600)
(24, 37.1100)
(25, 33.1600)
(26, 32.0900)
(27, 34.2800)
(28, 35.7100)
(29, 31.1800)
(30, 33.6100)
(31, 32.6700)
(32, 33.6600)
(33, 32.4200)
(34, 33.3200)
(35, 34.6100)
(36, 35.1700)
(37, 36.4400)
(38, 34.1600)
(39, 27.7400)
(40, 31.8400)
(41, 30.5100)
(42, 31.9500)
(43, 31.9800)
(44, 31.4500)
(45, 35.2500)
(46, 32.5800)
(47, 32.1400)
(48, 32.4000)
(49, 33.5100)
(50, 37.5100)
(51, 38.2200)
(52, 39.1000)
(53, 38.7500)
(54, 37.9500)
(55, 38.5700)
(56, 38.7100)
(57, 39.0000)
(58, 39.0100)
(59, 39.2600)
(60, 39.5600)
(61, 39.2100)
(62, 38.9200)
(63, 39.0600)
(64, 39.6700)
(65, 38.7500)
(66, 39.3000)
(67, 39.6200)
(68, 38.9500)
(69, 39.0300)
(70, 38.8900)
(71, 38.8300)
(72, 39.1600)
(73, 38.9500)
(74, 39.0400)
(75, 38.9300)
(76, 39.4300)
(77, 39.0400)
(78, 38.6700)
(79, 39.4900)
(80, 38.8100)
(81, 39.6400)
(82, 39.3900)
(83, 39.1400)
(84, 39.2100)
(85, 39.8700)
(86, 39.7000)
(87, 39.6000)
(88, 38.8400)
(89, 39.3600)
(90, 39.8400)
(91, 39.7800)
(92, 39.3300)
(93, 39.5500)
(94, 39.6200)
(95, 39.2700)
(96, 39.8400)
(97, 39.7100)
(98, 39.3700)
(99, 39.4000)
};

\addplot
    coordinates { % LF7
(0, 22.2400)
(1, 33.5400)
(2, 40.7500)
(3, 45.0600)
(4, 49.2300)
(5, 53.7200)
(6, 45.3700)
(7, 44.1800)
(8, 40.8800)
(9, 40.8200)
(10, 34.5200)
(11, 35.7000)
(12, 32.8900)
(13, 34.0200)
(14, 31.7200)
(15, 29.8400)
(16, 32.9900)
(17, 29.1100)
(18, 30.9600)
(19, 36.8300)
(20, 33.1400)
(21, 29.0000)
(22, 30.5800)
(23, 29.8400)
(24, 28.4700)
(25, 31.3100)
(26, 30.0000)
(27, 29.3400)
(28, 30.3000)
(29, 33.0400)
(30, 31.1500)
(31, 31.0100)
(32, 26.9600)
(33, 25.6400)
(34, 26.3500)
(35, 31.4700)
(36, 27.6300)
(37, 26.3400)
(38, 28.4900)
(39, 28.6500)
(40, 26.8700)
(41, 29.9900)
(42, 31.5700)
(43, 26.7700)
(44, 28.8000)
(45, 30.6500)
(46, 27.9700)
(47, 28.5500)
(48, 28.0500)
(49, 25.6900)
(50, 29.8200)
(51, 30.4900)
(52, 30.1700)
(53, 30.6000)
(54, 30.7600)
(55, 31.1500)
(56, 31.4700)
(57, 31.2300)
(58, 31.5600)
(59, 31.5200)
(60, 31.4900)
(61, 31.7500)
(62, 31.4200)
(63, 31.4700)
(64, 31.1100)
(65, 31.6700)
(66, 31.4000)
(67, 31.3600)
(68, 31.8100)
(69, 31.8300)
(70, 31.2000)
(71, 31.5200)
(72, 31.3700)
(73, 31.6600)
(74, 31.7300)
(75, 31.8300)
(76, 31.8600)
(77, 32.1100)
(78, 31.7500)
(79, 31.8100)
(80, 31.9200)
(81, 32.2100)
(82, 31.8700)
(83, 32.3800)
(84, 31.8700)
(85, 32.1800)
(86, 32.2000)
(87, 31.9100)
(88, 32.5700)
(89, 32.4300)
(90, 32.2700)
(91, 32.3800)
(92, 32.7800)
(93, 32.7400)
(94, 32.7700)
(95, 32.3900)
(96, 32.1700)
(97, 32.9300)
(98, 33.0600)
(99, 32.7400)
};

\addplot
    coordinates { % LF8
(0, 36.7000)
(1, 48.8400)
(2, 50.2800)
(3, 58.0200)
(4, 65.9900)
(5, 67.3700)
(6, 70.2400)
(7, 75.1300)
(8, 75.9600)
(9, 75.8200)
(10, 68.9600)
(11, 67.1500)
(12, 64.5500)
(13, 65.3300)
(14, 60.1500)
(15, 56.6400)
(16, 59.7100)
(17, 54.3500)
(18, 49.3200)
(19, 57.3600)
(20, 46.1600)
(21, 49.8900)
(22, 52.2000)
(23, 50.0800)
(24, 51.2600)
(25, 44.2100)
(26, 50.2400)
(27, 42.8300)
(28, 45.4200)
(29, 39.3700)
(30, 45.4000)
(31, 41.2600)
(32, 30.9100)
(33, 45.8100)
(34, 41.2000)
(35, 39.9200)
(36, 41.6500)
(37, 39.4500)
(38, 39.9400)
(39, 39.3000)
(40, 39.2900)
(41, 28.4200)
(42, 33.2300)
(43, 31.8500)
(44, 28.5700)
(45, 27.4800)
(46, 37.8200)
(47, 33.3100)
(48, 36.6400)
(49, 31.3200)
(50, 38.2200)
(51, 40.1600)
(52, 41.2500)
(53, 39.8000)
(54, 39.6600)
(55, 40.8700)
(56, 40.7400)
(57, 41.0000)
(58, 40.7900)
(59, 40.1000)
(60, 39.9300)
(61, 41.0100)
(62, 39.6400)
(63, 40.3500)
(64, 40.6100)
(65, 39.7200)
(66, 39.7200)
(67, 40.2400)
(68, 40.9000)
(69, 41.2300)
(70, 41.4900)
(71, 40.6400)
(72, 41.1500)
(73, 40.2200)
(74, 40.2700)
(75, 40.4500)
(76, 40.6300)
(77, 40.2800)
(78, 40.5800)
(79, 40.9500)
(80, 40.1100)
(81, 41.0400)
(82, 41.4300)
(83, 39.9100)
(84, 40.5300)
(85, 41.1900)
(86, 41.0200)
(87, 40.4000)
(88, 41.2500)
(89, 41.5000)
(90, 40.8100)
(91, 41.7700)
(92, 41.5700)
(93, 40.9900)
(94, 41.0600)
(95, 41.3900)
(96, 42.2700)
(97, 41.9500)
(98, 41.7700)
(99, 41.5400)
};

    
\legend{LF2, LF3, LF4, LF5, LF6, LF7, LF8}
    
\end{axis}
        \end{tikzpicture}
        }
         \label{fig:low-freq-test-accuracy}
     \end{subfigure}
     \caption{Train Loss and Test Accuracy for a ResNet-18 trained on Low Frequency poisons. At higher frequencies, a higher peak test accuracy is reached.}
     \label{fig:plot-low-freq-traintest}
    
\end{figure*}


==> figures/subfigure-data/low-freq-test-acc.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Epoch},
    ylabel={Test Accuracy},
    xmin=0, xmax=100,
    ymin=0, ymax=100,
    xtick={0,20,40,60,80,100},
    ytick={0,20,40,60,80,100},
    legend pos=north east,
    legend style={nodes={scale=0.7, transform shape}},
    ymajorgrids=true,
    grid style=dashed,
    colormap name=bright,
    cycle list={[of colormap]},
    every axis plot/.append style={mark=none,very thick},
]

\addplot
    coordinates { % LF2
(0, 30.7500)
(1, 41.5400)
(2, 40.7300)
(3, 34.3000)
(4, 36.3000)
(5, 36.0800)
(6, 35.0000)
(7, 34.5000)
(8, 35.2100)
(9, 41.0100)
(10, 33.7600)
(11, 36.1900)
(12, 36.0000)
(13, 34.1600)
(14, 35.5900)
(15, 33.4000)
(16, 39.4500)
(17, 36.9800)
(18, 37.0900)
(19, 34.3400)
(20, 35.6700)
(21, 37.0100)
(22, 42.3000)
(23, 45.4600)
(24, 42.7300)
(25, 41.5700)
(26, 37.8200)
(27, 37.8800)
(28, 41.9700)
(29, 41.7000)
(30, 39.8200)
(31, 43.8000)
(32, 39.6900)
(33, 41.5500)
(34, 46.1100)
(35, 39.1500)
(36, 43.0700)
(37, 43.3900)
(38, 43.3100)
(39, 48.6500)
(40, 45.5200)
(41, 43.1500)
(42, 42.2400)
(43, 44.2700)
(44, 42.0100)
(45, 47.8600)
(46, 46.7600)
(47, 39.0300)
(48, 48.1300)
(49, 53.5100)
(50, 47.6400)
(51, 47.5400)
(52, 47.9600)
(53, 46.9200)
(54, 46.3100)
(55, 46.7700)
(56, 46.0900)
(57, 45.3600)
(58, 46.2800)
(59, 45.4400)
(60, 45.4600)
(61, 45.1500)
(62, 45.8100)
(63, 46.1200)
(64, 45.9300)
(65, 45.4300)
(66, 45.9700)
(67, 46.6500)
(68, 45.8300)
(69, 45.7800)
(70, 46.2100)
(71, 45.6700)
(72, 45.6500)
(73, 45.9000)
(74, 45.5300)
(75, 45.2600)
(76, 44.7500)
(77, 45.1100)
(78, 45.2100)
(79, 44.4800)
(80, 44.6900)
(81, 44.4400)
(82, 44.7500)
(83, 44.3600)
(84, 44.7000)
(85, 45.5900)
(86, 44.1500)
(87, 44.5400)
(88, 44.8000)
(89, 45.1000)
(90, 44.4500)
(91, 44.6600)
(92, 44.6000)
(93, 44.4300)
(94, 44.6700)
(95, 45.0100)
(96, 44.8700)
(97, 44.2600)
(98, 44.3000)
(99, 45.3600)
    };
    
\addplot
    coordinates { %LF3
(0, 34.9400)
(1, 32.0000)
(2, 31.6400)
(3, 29.8800)
(4, 34.0400)
(5, 29.2700)
(6, 26.9400)
(7, 31.2900)
(8, 34.2600)
(9, 33.0500)
(10, 34.4300)
(11, 31.1400)
(12, 35.9800)
(13, 33.4300)
(14, 34.6000)
(15, 36.3200)
(16, 35.8100)
(17, 36.2600)
(18, 31.1900)
(19, 33.1600)
(20, 33.7900)
(21, 33.8600)
(22, 34.5900)
(23, 36.2300)
(24, 36.3600)
(25, 33.2800)
(26, 36.9700)
(27, 36.4600)
(28, 36.1600)
(29, 37.3600)
(30, 37.7400)
(31, 36.8900)
(32, 37.8200)
(33, 35.4200)
(34, 38.5800)
(35, 36.3200)
(36, 35.3100)
(37, 37.9100)
(38, 38.3800)
(39, 37.7600)
(40, 36.2400)
(41, 36.2800)
(42, 37.5700)
(43, 33.5500)
(44, 38.4200)
(45, 37.8600)
(46, 36.7400)
(47, 38.2400)
(48, 36.6300)
(49, 40.8900)
(50, 41.3600)
(51, 41.3000)
(52, 41.7400)
(53, 41.7500)
(54, 41.9000)
(55, 41.9300)
(56, 41.8700)
(57, 41.9500)
(58, 41.5600)
(59, 41.4400)
(60, 41.9800)
(61, 42.0400)
(62, 41.6500)
(63, 41.3600)
(64, 42.2800)
(65, 41.4000)
(66, 42.0800)
(67, 41.9700)
(68, 42.1900)
(69, 42.3500)
(70, 42.3200)
(71, 41.7100)
(72, 42.3900)
(73, 42.1500)
(74, 41.9400)
(75, 42.4200)
(76, 42.6000)
(77, 41.9800)
(78, 42.4100)
(79, 42.1600)
(80, 42.2400)
(81, 42.6500)
(82, 42.5800)
(83, 42.5500)
(84, 43.3600)
(85, 42.2500)
(86, 42.5000)
(87, 43.0300)
(88, 42.5900)
(89, 42.6300)
(90, 42.8100)
(91, 42.5100)
(92, 42.5000)
(93, 42.7800)
(94, 42.7500)
(95, 42.4000)
(96, 42.8500)
(97, 42.9700)
(98, 42.9000)
(99, 42.7100)
    };
    
\addplot
    coordinates { % LF4
(0, 31.2800)
(1, 40.0500)
(2, 41.7600)
(3, 42.0800)
(4, 36.0300)
(5, 38.5800)
(6, 35.8500)
(7, 37.8400)
(8, 36.7300)
(9, 39.3300)
(10, 41.1000)
(11, 40.8700)
(12, 41.9000)
(13, 37.1000)
(14, 38.4000)
(15, 37.0300)
(16, 42.3600)
(17, 39.6500)
(18, 41.3700)
(19, 41.7500)
(20, 39.8100)
(21, 39.9100)
(22, 37.6900)
(23, 38.3200)
(24, 41.3600)
(25, 37.5600)
(26, 43.8900)
(27, 41.7800)
(28, 38.0300)
(29, 40.3400)
(30, 39.8400)
(31, 38.5200)
(32, 43.5500)
(33, 40.2100)
(34, 38.9700)
(35, 41.2900)
(36, 41.5500)
(37, 34.1900)
(38, 39.6200)
(39, 37.1200)
(40, 41.9000)
(41, 38.2800)
(42, 42.7900)
(43, 40.0700)
(44, 41.6600)
(45, 39.0700)
(46, 41.0100)
(47, 37.1000)
(48, 41.7900)
(49, 42.3100)
(50, 45.1000)
(51, 45.0400)
(52, 45.0000)
(53, 45.2000)
(54, 45.0300)
(55, 45.5500)
(56, 45.6600)
(57, 45.9500)
(58, 45.8200)
(59, 45.7000)
(60, 45.7100)
(61, 45.5800)
(62, 45.6600)
(63, 45.6600)
(64, 46.5200)
(65, 46.5300)
(66, 46.5700)
(67, 46.6200)
(68, 46.6700)
(69, 46.2400)
(70, 46.6100)
(71, 46.6800)
(72, 45.9500)
(73, 47.2800)
(74, 47.6800)
(75, 47.3300)
(76, 46.5200)
(77, 46.8700)
(78, 46.9200)
(79, 47.6000)
(80, 47.3900)
(81, 47.0900)
(82, 47.1000)
(83, 47.0400)
(84, 47.7700)
(85, 47.8700)
(86, 47.2100)
(87, 46.7300)
(88, 47.9200)
(89, 47.8800)
(90, 48.3100)
(91, 47.6500)
(92, 48.1900)
(93, 47.5400)
(94, 47.9400)
(95, 47.7200)
(96, 47.9200)
(97, 48.1500)
(98, 47.5600)
(99, 48.5900)
};
    
\addplot
    coordinates { % LF5
(0, 30.3500)
(1, 37.9100)
(2, 40.8000)
(3, 47.1600)
(4, 44.4300)
(5, 39.2500)
(6, 34.8300)
(7, 36.8300)
(8, 37.2400)
(9, 37.6600)
(10, 34.6300)
(11, 30.8300)
(12, 30.4200)
(13, 30.2100)
(14, 32.1000)
(15, 33.0000)
(16, 35.5800)
(17, 34.9300)
(18, 30.2300)
(19, 29.8500)
(20, 30.6900)
(21, 29.8200)
(22, 33.7600)
(23, 29.3000)
(24, 29.6900)
(25, 28.8800)
(26, 31.3500)
(27, 27.3200)
(28, 29.8500)
(29, 27.5700)
(30, 29.7600)
(31, 27.5200)
(32, 29.8500)
(33, 27.5200)
(34, 28.3400)
(35, 30.9300)
(36, 28.4100)
(37, 28.4400)
(38, 28.4100)
(39, 29.9200)
(40, 27.7000)
(41, 30.2200)
(42, 27.1200)
(43, 24.5500)
(44, 27.1800)
(45, 27.6100)
(46, 23.8700)
(47, 32.0100)
(48, 25.5900)
(49, 26.3500)
(50, 28.7000)
(51, 28.1200)
(52, 28.9400)
(53, 29.0200)
(54, 29.2300)
(55, 28.4600)
(56, 29.5500)
(57, 28.5900)
(58, 29.5800)
(59, 28.9400)
(60, 29.2500)
(61, 29.3200)
(62, 29.4300)
(63, 28.9100)
(64, 29.0400)
(65, 28.7200)
(66, 29.7100)
(67, 28.7400)
(68, 28.8400)
(69, 29.7100)
(70, 29.3800)
(71, 29.3500)
(72, 29.4800)
(73, 28.7500)
(74, 28.8500)
(75, 28.8500)
(76, 28.6100)
(77, 29.4700)
(78, 28.6100)
(79, 29.9900)
(80, 29.5700)
(81, 29.2100)
(82, 28.0500)
(83, 29.1700)
(84, 29.2400)
(85, 29.7300)
(86, 29.5500)
(87, 29.2200)
(88, 29.3900)
(89, 29.7400)
(90, 29.4400)
(91, 29.9600)
(92, 30.3200)
(93, 29.6200)
(94, 29.6400)
(95, 29.4900)
(96, 28.9000)
(97, 29.3000)
(98, 29.4700)
(99, 29.1200)
};

\addplot
    coordinates { % LF6
(0, 34.5600)
(1, 45.4100)
(2, 45.5600)
(3, 51.0400)
(4, 42.0700)
(5, 40.7900)
(6, 42.0300)
(7, 36.1200)
(8, 37.1300)
(9, 36.1600)
(10, 37.6600)
(11, 36.1600)
(12, 36.2500)
(13, 36.6400)
(14, 38.0200)
(15, 34.7000)
(16, 36.7000)
(17, 37.4700)
(18, 36.4700)
(19, 37.8200)
(20, 35.1100)
(21, 33.1800)
(22, 36.3400)
(23, 36.7600)
(24, 37.1100)
(25, 33.1600)
(26, 32.0900)
(27, 34.2800)
(28, 35.7100)
(29, 31.1800)
(30, 33.6100)
(31, 32.6700)
(32, 33.6600)
(33, 32.4200)
(34, 33.3200)
(35, 34.6100)
(36, 35.1700)
(37, 36.4400)
(38, 34.1600)
(39, 27.7400)
(40, 31.8400)
(41, 30.5100)
(42, 31.9500)
(43, 31.9800)
(44, 31.4500)
(45, 35.2500)
(46, 32.5800)
(47, 32.1400)
(48, 32.4000)
(49, 33.5100)
(50, 37.5100)
(51, 38.2200)
(52, 39.1000)
(53, 38.7500)
(54, 37.9500)
(55, 38.5700)
(56, 38.7100)
(57, 39.0000)
(58, 39.0100)
(59, 39.2600)
(60, 39.5600)
(61, 39.2100)
(62, 38.9200)
(63, 39.0600)
(64, 39.6700)
(65, 38.7500)
(66, 39.3000)
(67, 39.6200)
(68, 38.9500)
(69, 39.0300)
(70, 38.8900)
(71, 38.8300)
(72, 39.1600)
(73, 38.9500)
(74, 39.0400)
(75, 38.9300)
(76, 39.4300)
(77, 39.0400)
(78, 38.6700)
(79, 39.4900)
(80, 38.8100)
(81, 39.6400)
(82, 39.3900)
(83, 39.1400)
(84, 39.2100)
(85, 39.8700)
(86, 39.7000)
(87, 39.6000)
(88, 38.8400)
(89, 39.3600)
(90, 39.8400)
(91, 39.7800)
(92, 39.3300)
(93, 39.5500)
(94, 39.6200)
(95, 39.2700)
(96, 39.8400)
(97, 39.7100)
(98, 39.3700)
(99, 39.4000)
};

\addplot
    coordinates { % LF7
(0, 22.2400)
(1, 33.5400)
(2, 40.7500)
(3, 45.0600)
(4, 49.2300)
(5, 53.7200)
(6, 45.3700)
(7, 44.1800)
(8, 40.8800)
(9, 40.8200)
(10, 34.5200)
(11, 35.7000)
(12, 32.8900)
(13, 34.0200)
(14, 31.7200)
(15, 29.8400)
(16, 32.9900)
(17, 29.1100)
(18, 30.9600)
(19, 36.8300)
(20, 33.1400)
(21, 29.0000)
(22, 30.5800)
(23, 29.8400)
(24, 28.4700)
(25, 31.3100)
(26, 30.0000)
(27, 29.3400)
(28, 30.3000)
(29, 33.0400)
(30, 31.1500)
(31, 31.0100)
(32, 26.9600)
(33, 25.6400)
(34, 26.3500)
(35, 31.4700)
(36, 27.6300)
(37, 26.3400)
(38, 28.4900)
(39, 28.6500)
(40, 26.8700)
(41, 29.9900)
(42, 31.5700)
(43, 26.7700)
(44, 28.8000)
(45, 30.6500)
(46, 27.9700)
(47, 28.5500)
(48, 28.0500)
(49, 25.6900)
(50, 29.8200)
(51, 30.4900)
(52, 30.1700)
(53, 30.6000)
(54, 30.7600)
(55, 31.1500)
(56, 31.4700)
(57, 31.2300)
(58, 31.5600)
(59, 31.5200)
(60, 31.4900)
(61, 31.7500)
(62, 31.4200)
(63, 31.4700)
(64, 31.1100)
(65, 31.6700)
(66, 31.4000)
(67, 31.3600)
(68, 31.8100)
(69, 31.8300)
(70, 31.2000)
(71, 31.5200)
(72, 31.3700)
(73, 31.6600)
(74, 31.7300)
(75, 31.8300)
(76, 31.8600)
(77, 32.1100)
(78, 31.7500)
(79, 31.8100)
(80, 31.9200)
(81, 32.2100)
(82, 31.8700)
(83, 32.3800)
(84, 31.8700)
(85, 32.1800)
(86, 32.2000)
(87, 31.9100)
(88, 32.5700)
(89, 32.4300)
(90, 32.2700)
(91, 32.3800)
(92, 32.7800)
(93, 32.7400)
(94, 32.7700)
(95, 32.3900)
(96, 32.1700)
(97, 32.9300)
(98, 33.0600)
(99, 32.7400)
};

\addplot
    coordinates { % LF8
(0, 36.7000)
(1, 48.8400)
(2, 50.2800)
(3, 58.0200)
(4, 65.9900)
(5, 67.3700)
(6, 70.2400)
(7, 75.1300)
(8, 75.9600)
(9, 75.8200)
(10, 68.9600)
(11, 67.1500)
(12, 64.5500)
(13, 65.3300)
(14, 60.1500)
(15, 56.6400)
(16, 59.7100)
(17, 54.3500)
(18, 49.3200)
(19, 57.3600)
(20, 46.1600)
(21, 49.8900)
(22, 52.2000)
(23, 50.0800)
(24, 51.2600)
(25, 44.2100)
(26, 50.2400)
(27, 42.8300)
(28, 45.4200)
(29, 39.3700)
(30, 45.4000)
(31, 41.2600)
(32, 30.9100)
(33, 45.8100)
(34, 41.2000)
(35, 39.9200)
(36, 41.6500)
(37, 39.4500)
(38, 39.9400)
(39, 39.3000)
(40, 39.2900)
(41, 28.4200)
(42, 33.2300)
(43, 31.8500)
(44, 28.5700)
(45, 27.4800)
(46, 37.8200)
(47, 33.3100)
(48, 36.6400)
(49, 31.3200)
(50, 38.2200)
(51, 40.1600)
(52, 41.2500)
(53, 39.8000)
(54, 39.6600)
(55, 40.8700)
(56, 40.7400)
(57, 41.0000)
(58, 40.7900)
(59, 40.1000)
(60, 39.9300)
(61, 41.0100)
(62, 39.6400)
(63, 40.3500)
(64, 40.6100)
(65, 39.7200)
(66, 39.7200)
(67, 40.2400)
(68, 40.9000)
(69, 41.2300)
(70, 41.4900)
(71, 40.6400)
(72, 41.1500)
(73, 40.2200)
(74, 40.2700)
(75, 40.4500)
(76, 40.6300)
(77, 40.2800)
(78, 40.5800)
(79, 40.9500)
(80, 40.1100)
(81, 41.0400)
(82, 41.4300)
(83, 39.9100)
(84, 40.5300)
(85, 41.1900)
(86, 41.0200)
(87, 40.4000)
(88, 41.2500)
(89, 41.5000)
(90, 40.8100)
(91, 41.7700)
(92, 41.5700)
(93, 40.9900)
(94, 41.0600)
(95, 41.3900)
(96, 42.2700)
(97, 41.9500)
(98, 41.7700)
(99, 41.5400)
};

    
\legend{LF2, LF3, LF4, LF5, LF6, LF7, LF8}
    
\end{axis}
\end{tikzpicture}


==> figures/subfigure-data/low-freq-train-loss.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Epoch},
    ylabel={Train Loss},
    xmin=0, xmax=20,
    ymin=0, ymax=2.5,
    xtick={0,5,10,15,20},
    ytick={0,0.5,1,1.5,2,2.5},
    legend pos=north east,
    legend style={nodes={scale=0.7, transform shape}},
    ymajorgrids=true,
    grid style=dashed,
    colormap name=bright,
    cycle list={[of colormap]},
    every axis plot/.append style={mark=none,very thick},
]

\addplot
    coordinates { % LF2
(0, 2.051)
(1, 1.798)
(2, 1.406)
(3, 0.876)
(4, 0.521)
(5, 0.483)
(6, 0.396)
(7, 0.324)
(8, 0.291)
(9, 0.216)
(10, 0.269)
(11, 0.198)
(12, 0.202)
(13, 0.178)
(14, 0.140)
(15, 0.149)
(16, 0.162)
(17, 0.130)
(18, 0.136)
(19, 0.116)
(20, 0.119)
(21, 0.093)
(22, 0.105)
(23, 0.076)
(24, 0.083)
(25, 0.106)
(26, 0.079)
(27, 0.070)
(28, 0.105)
(29, 0.091)
(30, 0.064)
(31, 0.104)
(32, 0.094)
(33, 0.041)
(34, 0.082)
(35, 0.073)
(36, 0.068)
(37, 0.061)
(38, 0.068)
(39, 0.065)
(40, 0.069)
(41, 0.066)
(42, 0.071)
(43, 0.057)
(44, 0.087)
(45, 0.082)
(46, 0.081)
(47, 0.052)
(48, 0.057)
(49, 0.041)
(50, 0.013)
(51, 0.016)
(52, 0.006)
(53, 0.008)
(54, 0.004)
(55, 0.007)
(56, 0.005)
(57, 0.004)
(58, 0.004)
(59, 0.004)
(60, 0.003)
(61, 0.004)
(62, 0.004)
(63, 0.003)
(64, 0.003)
(65, 0.004)
(66, 0.003)
(67, 0.003)
(68, 0.002)
(69, 0.003)
(70, 0.003)
(71, 0.003)
(72, 0.003)
(73, 0.003)
(74, 0.004)
(75, 0.003)
(76, 0.002)
(77, 0.002)
(78, 0.002)
(79, 0.002)
(80, 0.002)
(81, 0.002)
(82, 0.003)
(83, 0.003)
(84, 0.003)
(85, 0.002)
(86, 0.002)
(87, 0.002)
(88, 0.002)
(89, 0.002)
(90, 0.002)
(91, 0.002)
(92, 0.003)
(93, 0.002)
(94, 0.003)
(95, 0.002)
(96, 0.002)
(97, 0.002)
(98, 0.002)
(99, 0.002)
    };
    
\addplot
    coordinates { %LF3
(0, 1.685)
(1, 0.981)
(2, 0.428)
(3, 0.277)
(4, 0.236)
(5, 0.165)
(6, 0.163)
(7, 0.146)
(8, 0.117)
(9, 0.079)
(10, 0.068)
(11, 0.060)
(12, 0.077)
(13, 0.064)
(14, 0.069)
(15, 0.066)
(16, 0.053)
(17, 0.071)
(18, 0.047)
(19, 0.041)
(20, 0.055)
(21, 0.058)
(22, 0.048)
(23, 0.052)
(24, 0.028)
(25, 0.036)
(26, 0.044)
(27, 0.034)
(28, 0.042)
(29, 0.030)
(30, 0.023)
(31, 0.037)
(32, 0.040)
(33, 0.038)
(34, 0.033)
(35, 0.030)
(36, 0.026)
(37, 0.027)
(38, 0.043)
(39, 0.043)
(40, 0.040)
(41, 0.028)
(42, 0.021)
(43, 0.027)
(44, 0.018)
(45, 0.048)
(46, 0.039)
(47, 0.032)
(48, 0.026)
(49, 0.032)
(50, 0.014)
(51, 0.006)
(52, 0.002)
(53, 0.005)
(54, 0.002)
(55, 0.003)
(56, 0.002)
(57, 0.002)
(58, 0.002)
(59, 0.003)
(60, 0.002)
(61, 0.003)
(62, 0.002)
(63, 0.002)
(64, 0.002)
(65, 0.002)
(66, 0.002)
(67, 0.002)
(68, 0.003)
(69, 0.002)
(70, 0.002)
(71, 0.002)
(72, 0.002)
(73, 0.002)
(74, 0.002)
(75, 0.002)
(76, 0.001)
(77, 0.002)
(78, 0.002)
(79, 0.002)
(80, 0.002)
(81, 0.002)
(82, 0.002)
(83, 0.002)
(84, 0.002)
(85, 0.002)
(86, 0.002)
(87, 0.002)
(88, 0.002)
(89, 0.002)
(90, 0.002)
(91, 0.002)
(92, 0.002)
(93, 0.002)
(94, 0.002)
(95, 0.002)
(96, 0.002)
(97, 0.002)
(98, 0.002)
(99, 0.002)
    };
    
\addplot
    coordinates { % LF4
(0, 1.833)
(1, 1.619)
(2, 1.190)
(3, 0.763)
(4, 0.366)
(5, 0.270)
(6, 0.202)
(7, 0.145)
(8, 0.143)
(9, 0.118)
(10, 0.119)
(11, 0.100)
(12, 0.061)
(13, 0.079)
(14, 0.055)
(15, 0.069)
(16, 0.057)
(17, 0.050)
(18, 0.035)
(19, 0.041)
(20, 0.037)
(21, 0.028)
(22, 0.046)
(23, 0.031)
(24, 0.038)
(25, 0.032)
(26, 0.028)
(27, 0.030)
(28, 0.032)
(29, 0.026)
(30, 0.023)
(31, 0.033)
(32, 0.016)
(33, 0.026)
(34, 0.035)
(35, 0.023)
(36, 0.037)
(37, 0.033)
(38, 0.030)
(39, 0.023)
(40, 0.027)
(41, 0.021)
(42, 0.041)
(43, 0.018)
(44, 0.023)
(45, 0.039)
(46, 0.026)
(47, 0.037)
(48, 0.027)
(49, 0.026)
(50, 0.014)
(51, 0.004)
(52, 0.002)
(53, 0.003)
(54, 0.002)
(55, 0.002)
(56, 0.006)
(57, 0.001)
(58, 0.001)
(59, 0.002)
(60, 0.001)
(61, 0.002)
(62, 0.002)
(63, 0.002)
(64, 0.002)
(65, 0.001)
(66, 0.002)
(67, 0.001)
(68, 0.001)
(69, 0.002)
(70, 0.002)
(71, 0.002)
(72, 0.002)
(73, 0.002)
(74, 0.002)
(75, 0.001)
(76, 0.002)
(77, 0.002)
(78, 0.002)
(79, 0.002)
(80, 0.002)
(81, 0.002)
(82, 0.002)
(83, 0.002)
(84, 0.002)
(85, 0.002)
(86, 0.002)
(87, 0.002)
(88, 0.002)
(89, 0.002)
(90, 0.002)
(91, 0.002)
(92, 0.002)
(93, 0.002)
(94, 0.002)
(95, 0.002)
(96, 0.002)
(97, 0.002)
(98, 0.002)
(99, 0.002)
};
    
\addplot
    coordinates { % LF5
(0, 2.245)
(1, 1.837)
(2, 1.563)
(3, 1.422)
(4, 1.054)
(5, 0.682)
(6, 0.303)
(7, 0.232)
(8, 0.158)
(9, 0.118)
(10, 0.122)
(11, 0.123)
(12, 0.078)
(13, 0.054)
(14, 0.066)
(15, 0.057)
(16, 0.056)
(17, 0.061)
(18, 0.051)
(19, 0.053)
(20, 0.032)
(21, 0.045)
(22, 0.055)
(23, 0.028)
(24, 0.038)
(25, 0.031)
(26, 0.035)
(27, 0.021)
(28, 0.031)
(29, 0.033)
(30, 0.028)
(31, 0.019)
(32, 0.021)
(33, 0.028)
(34, 0.026)
(35, 0.026)
(36, 0.037)
(37, 0.020)
(38, 0.018)
(39, 0.035)
(40, 0.027)
(41, 0.023)
(42, 0.019)
(43, 0.014)
(44, 0.020)
(45, 0.019)
(46, 0.014)
(47, 0.030)
(48, 0.030)
(49, 0.017)
(50, 0.009)
(51, 0.003)
(52, 0.003)
(53, 0.002)
(54, 0.002)
(55, 0.002)
(56, 0.002)
(57, 0.002)
(58, 0.002)
(59, 0.001)
(60, 0.002)
(61, 0.004)
(62, 0.002)
(63, 0.002)
(64, 0.002)
(65, 0.002)
(66, 0.001)
(67, 0.002)
(68, 0.002)
(69, 0.002)
(70, 0.002)
(71, 0.002)
(72, 0.002)
(73, 0.002)
(74, 0.002)
(75, 0.003)
(76, 0.002)
(77, 0.002)
(78, 0.002)
(79, 0.002)
(80, 0.002)
(81, 0.002)
(82, 0.002)
(83, 0.002)
(84, 0.002)
(85, 0.002)
(86, 0.002)
(87, 0.002)
(88, 0.002)
(89, 0.002)
(90, 0.002)
(91, 0.002)
(92, 0.002)
(93, 0.002)
(94, 0.002)
(95, 0.002)
(96, 0.002)
(97, 0.002)
(98, 0.002)
(99, 0.002)
};

\addplot
    coordinates { % LF6
(0, 1.981)
(1, 1.604)
(2, 1.350)
(3, 1.133)
(4, 0.870)
(5, 0.515)
(6, 0.229)
(7, 0.105)
(8, 0.101)
(9, 0.079)
(10, 0.045)
(11, 0.042)
(12, 0.030)
(13, 0.041)
(14, 0.038)
(15, 0.024)
(16, 0.019)
(17, 0.024)
(18, 0.015)
(19, 0.027)
(20, 0.020)
(21, 0.021)
(22, 0.020)
(23, 0.029)
(24, 0.025)
(25, 0.010)
(26, 0.031)
(27, 0.017)
(28, 0.021)
(29, 0.023)
(30, 0.015)
(31, 0.011)
(32, 0.021)
(33, 0.027)
(34, 0.016)
(35, 0.012)
(36, 0.028)
(37, 0.013)
(38, 0.019)
(39, 0.010)
(40, 0.014)
(41, 0.019)
(42, 0.013)
(43, 0.020)
(44, 0.018)
(45, 0.011)
(46, 0.022)
(47, 0.029)
(48, 0.017)
(49, 0.013)
(50, 0.003)
(51, 0.002)
(52, 0.002)
(53, 0.002)
(54, 0.001)
(55, 0.002)
(56, 0.001)
(57, 0.001)
(58, 0.001)
(59, 0.001)
(60, 0.002)
(61, 0.001)
(62, 0.001)
(63, 0.002)
(64, 0.001)
(65, 0.001)
(66, 0.001)
(67, 0.002)
(68, 0.001)
(69, 0.002)
(70, 0.001)
(71, 0.001)
(72, 0.002)
(73, 0.002)
(74, 0.002)
(75, 0.002)
(76, 0.002)
(77, 0.002)
(78, 0.002)
(79, 0.001)
(80, 0.001)
(81, 0.002)
(82, 0.002)
(83, 0.002)
(84, 0.001)
(85, 0.002)
(86, 0.002)
(87, 0.001)
(88, 0.002)
(89, 0.002)
(90, 0.001)
(91, 0.002)
(92, 0.002)
(93, 0.002)
(94, 0.002)
(95, 0.002)
(96, 0.002)
(97, 0.002)
(98, 0.002)
(99, 0.002)
};

\addplot
    coordinates { % LF7
(0, 2.129)
(1, 1.940)
(2, 1.707)
(3, 1.507)
(4, 1.414)
(5, 1.220)
(6, 0.986)
(7, 0.623)
(8, 0.371)
(9, 0.188)
(10, 0.107)
(11, 0.065)
(12, 0.061)
(13, 0.045)
(14, 0.028)
(15, 0.041)
(16, 0.028)
(17, 0.020)
(18, 0.017)
(19, 0.017)
(20, 0.025)
(21, 0.019)
(22, 0.011)
(23, 0.013)
(24, 0.015)
(25, 0.017)
(26, 0.012)
(27, 0.008)
(28, 0.011)
(29, 0.014)
(30, 0.016)
(31, 0.017)
(32, 0.015)
(33, 0.029)
(34, 0.012)
(35, 0.013)
(36, 0.015)
(37, 0.022)
(38, 0.016)
(39, 0.013)
(40, 0.017)
(41, 0.016)
(42, 0.007)
(43, 0.017)
(44, 0.019)
(45, 0.019)
(46, 0.011)
(47, 0.017)
(48, 0.010)
(49, 0.020)
(50, 0.003)
(51, 0.003)
(52, 0.003)
(53, 0.001)
(54, 0.003)
(55, 0.002)
(56, 0.002)
(57, 0.001)
(58, 0.001)
(59, 0.002)
(60, 0.001)
(61, 0.001)
(62, 0.001)
(63, 0.001)
(64, 0.001)
(65, 0.001)
(66, 0.001)
(67, 0.002)
(68, 0.001)
(69, 0.002)
(70, 0.001)
(71, 0.002)
(72, 0.002)
(73, 0.001)
(74, 0.001)
(75, 0.002)
(76, 0.002)
(77, 0.002)
(78, 0.002)
(79, 0.002)
(80, 0.002)
(81, 0.002)
(82, 0.002)
(83, 0.001)
(84, 0.002)
(85, 0.001)
(86, 0.002)
(87, 0.002)
(88, 0.002)
(89, 0.001)
(90, 0.002)
(91, 0.002)
(92, 0.002)
(93, 0.002)
(94, 0.002)
(95, 0.002)
(96, 0.002)
(97, 0.002)
(98, 0.002)
(99, 0.002)
};

\addplot
    coordinates { % LF8
(0, 1.924)
(1, 1.604)
(2, 1.287)
(3, 1.097)
(4, 0.990)
(5, 0.853)
(6, 0.691)
(7, 0.606)
(8, 0.530)
(9, 0.449)
(10, 0.362)
(11, 0.288)
(12, 0.195)
(13, 0.112)
(14, 0.077)
(15, 0.068)
(16, 0.034)
(17, 0.024)
(18, 0.023)
(19, 0.021)
(20, 0.029)
(21, 0.011)
(22, 0.012)
(23, 0.012)
(24, 0.025)
(25, 0.004)
(26, 0.015)
(27, 0.009)
(28, 0.011)
(29, 0.011)
(30, 0.015)
(31, 0.012)
(32, 0.021)
(33, 0.020)
(34, 0.011)
(35, 0.015)
(36, 0.015)
(37, 0.013)
(38, 0.014)
(39, 0.014)
(40, 0.012)
(41, 0.013)
(42, 0.019)
(43, 0.008)
(44, 0.023)
(45, 0.015)
(46, 0.016)
(47, 0.019)
(48, 0.013)
(49, 0.011)
(50, 0.008)
(51, 0.003)
(52, 0.001)
(53, 0.001)
(54, 0.001)
(55, 0.001)
(56, 0.002)
(57, 0.001)
(58, 0.001)
(59, 0.001)
(60, 0.001)
(61, 0.001)
(62, 0.001)
(63, 0.001)
(64, 0.001)
(65, 0.001)
(66, 0.001)
(67, 0.001)
(68, 0.001)
(69, 0.001)
(70, 0.001)
(71, 0.001)
(72, 0.001)
(73, 0.001)
(74, 0.001)
(75, 0.001)
(76, 0.001)
(77, 0.001)
(78, 0.001)
(79, 0.001)
(80, 0.002)
(81, 0.001)
(82, 0.001)
(83, 0.001)
(84, 0.001)
(85, 0.001)
(86, 0.001)
(87, 0.001)
(88, 0.001)
(89, 0.001)
(90, 0.001)
(91, 0.001)
(92, 0.002)
(93, 0.001)
(94, 0.001)
(95, 0.001)
(96, 0.001)
(97, 0.001)
(98, 0.001)
(99, 0.001)
};
    
\legend{LF2, LF3, LF4, LF5, LF6, LF7, LF8}
    
\end{axis}
\end{tikzpicture}


==> figures/subfigure-data/regions-test-acc.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Epoch},
    ylabel={Test Accuracy},
    xmin=0, xmax=100,
    ymin=0, ymax=100,
    xtick={0,20,40,60,80,100},
    ytick={0,20,40,60,80,100},
    legend pos=north east,
    legend style={nodes={scale=0.7, transform shape}},
    ymajorgrids=true,
    grid style=dashed,
    colormap name=bright,
    cycle list={[of colormap]},
    every axis plot/.append style={mark=none,very thick},
]

\addplot
    coordinates { % R1
(0, 21.3700)
(1, 28.8900)
(2, 31.4700)
(3, 36.4100)
(4, 30.2300)
(5, 40.4400)
(6, 40.8800)
(7, 40.9500)
(8, 44.7500)
(9, 45.6600)
(10, 42.2600)
(11, 49.8200)
(12, 55.0300)
(13, 50.8500)
(14, 50.4800)
(15, 53.1900)
(16, 50.9300)
(17, 55.1200)
(18, 59.9100)
(19, 60.7500)
(20, 54.7600)
(21, 60.4100)
(22, 62.8000)
(23, 59.2800)
(24, 62.3400)
(25, 58.0200)
(26, 62.8500)
(27, 64.4300)
(28, 56.3100)
(29, 61.3100)
(30, 64.0400)
(31, 66.4300)
(32, 57.0600)
(33, 63.4900)
(34, 61.8200)
(35, 63.1600)
(36, 69.1100)
(37, 62.5200)
(38, 55.4200)
(39, 65.5600)
(40, 59.0500)
(41, 56.1900)
(42, 64.8500)
(43, 64.9700)
(44, 56.8800)
(45, 64.9800)
(46, 60.8900)
(47, 63.7300)
(48, 67.8700)
(49, 67.9500)
(50, 72.8700)
(51, 74.3600)
(52, 73.3900)
(53, 74.2900)
(54, 73.4500)
(55, 74.5200)
(56, 73.1000)
(57, 74.6100)
(58, 74.1300)
(59, 74.6000)
(60, 75.8300)
(61, 73.3700)
(62, 73.9000)
(63, 75.4700)
(64, 74.5000)
(65, 75.2400)
(66, 73.0300)
(67, 74.1500)
(68, 74.6800)
(69, 74.7200)
(70, 74.2000)
(71, 74.2100)
(72, 73.9200)
(73, 74.4200)
(74, 74.7000)
(75, 74.7100)
(76, 75.7700)
(77, 75.0200)
(78, 75.6700)
(79, 75.3400)
(80, 75.2400)
(81, 74.0500)
(82, 74.4000)
(83, 74.6800)
(84, 74.4000)
(85, 74.8700)
(86, 74.1200)
(87, 74.3800)
(88, 74.6500)
(89, 75.2100)
(90, 74.5500)
(91, 74.6300)
(92, 73.7100)
(93, 74.2100)
(94, 74.2500)
(95, 73.9900)
(96, 73.8300)
(97, 74.9700)
(98, 74.0900)
(99, 74.7900)
    };
    
\addplot
    coordinates { %R2
(0, 21.6500)
(1, 22.4100)
(2, 24.6800)
(3, 26.7200)
(4, 25.2400)
(5, 27.1300)
(6, 26.3200)
(7, 23.8600)
(8, 27.1900)
(9, 28.9700)
(10, 27.4400)
(11, 27.8700)
(12, 26.7100)
(13, 24.0500)
(14, 26.9400)
(15, 28.1100)
(16, 23.4800)
(17, 26.7300)
(18, 23.0300)
(19, 26.4800)
(20, 22.5500)
(21, 28.7800)
(22, 25.9300)
(23, 30.1800)
(24, 27.3000)
(25, 26.5700)
(26, 27.5000)
(27, 26.1400)
(28, 25.4400)
(29, 25.1100)
(30, 29.0200)
(31, 29.6300)
(32, 28.1700)
(33, 25.4100)
(34, 29.9100)
(35, 31.1900)
(36, 25.1900)
(37, 26.3400)
(38, 26.7600)
(39, 30.4800)
(40, 27.4000)
(41, 23.4600)
(42, 27.6300)
(43, 27.3900)
(44, 27.9400)
(45, 32.0200)
(46, 22.3700)
(47, 27.4500)
(48, 28.7700)
(49, 26.9400)
(50, 34.1500)
(51, 34.9600)
(52, 34.3400)
(53, 33.6200)
(54, 34.1500)
(55, 34.0400)
(56, 34.8700)
(57, 33.7700)
(58, 34.6300)
(59, 34.4700)
(60, 34.0200)
(61, 34.0600)
(62, 34.1400)
(63, 34.0200)
(64, 33.6900)
(65, 33.7700)
(66, 33.8300)
(67, 33.6800)
(68, 33.1400)
(69, 33.8600)
(70, 32.4000)
(71, 32.3700)
(72, 33.4000)
(73, 32.8900)
(74, 33.4300)
(75, 33.1400)
(76, 32.2300)
(77, 33.4500)
(78, 31.6100)
(79, 32.6700)
(80, 31.9400)
(81, 32.3700)
(82, 32.4800)
(83, 31.7200)
(84, 31.8500)
(85, 31.4400)
(86, 32.6600)
(87, 32.9600)
(88, 31.2100)
(89, 31.6300)
(90, 32.2000)
(91, 32.2200)
(92, 32.2400)
(93, 31.7800)
(94, 31.1600)
(95, 31.5800)
(96, 32.0700)
(97, 32.1800)
(98, 32.3900)
(99, 31.1400)
    };
    
\addplot
    coordinates { % R4
(0, 24.5100)
(1, 21.9200)
(2, 21.2300)
(3, 22.3000)
(4, 20.3400)
(5, 20.9400)
(6, 18.4100)
(7, 21.9100)
(8, 20.7500)
(9, 20.6000)
(10, 22.5700)
(11, 18.9400)
(12, 19.9400)
(13, 20.7900)
(14, 19.2300)
(15, 16.1100)
(16, 19.2300)
(17, 17.2200)
(18, 17.5300)
(19, 15.7300)
(20, 17.5700)
(21, 16.6200)
(22, 18.4900)
(23, 17.0200)
(24, 17.5000)
(25, 15.2500)
(26, 16.7100)
(27, 15.6300)
(28, 15.8200)
(29, 17.3300)
(30, 17.8900)
(31, 16.9400)
(32, 15.9100)
(33, 14.7200)
(34, 17.3800)
(35, 16.3100)
(36, 16.8600)
(37, 17.9600)
(38, 13.6700)
(39, 15.6700)
(40, 14.7100)
(41, 15.4600)
(42, 12.7000)
(43, 15.5800)
(44, 14.8900)
(45, 12.7600)
(46, 12.0200)
(47, 14.7100)
(48, 11.5200)
(49, 14.9700)
(50, 11.6600)
(51, 11.7300)
(52, 11.9100)
(53, 11.8200)
(54, 11.6900)
(55, 11.7600)
(56, 11.4000)
(57, 11.9500)
(58, 11.7900)
(59, 11.9200)
(60, 11.7000)
(61, 11.7200)
(62, 11.5800)
(63, 11.6900)
(64, 11.7500)
(65, 11.6900)
(66, 11.6000)
(67, 11.5600)
(68, 11.4700)
(69, 11.7000)
(70, 11.6500)
(71, 11.7100)
(72, 11.8200)
(73, 11.6000)
(74, 11.9800)
(75, 11.7400)
(76, 11.6800)
(77, 11.6200)
(78, 11.8800)
(79, 11.5200)
(80, 11.5800)
(81, 11.6100)
(82, 11.6900)
(83, 11.5800)
(84, 11.4500)
(85, 11.8100)
(86, 11.5500)
(87, 11.7500)
(88, 11.6900)
(89, 11.7700)
(90, 11.6800)
(91, 11.6000)
(92, 11.6000)
(93, 11.6700)
(94, 11.6300)
(95, 11.5600)
(96, 11.6900)
(97, 11.6000)
(98, 11.6200)
(99, 11.4500)
};

\addplot
    coordinates { % R16
(0, 22.0100)
(1, 19.8200)
(2, 16.9900)
(3, 21.8600)
(4, 21.0200)
(5, 24.5400)
(6, 19.7100)
(7, 19.4700)
(8, 22.3700)
(9, 19.4400)
(10, 18.6300)
(11, 22.8600)
(12, 21.4600)
(13, 22.5000)
(14, 21.1100)
(15, 21.6500)
(16, 22.8200)
(17, 21.7000)
(18, 24.3100)
(19, 21.3800)
(20, 21.3500)
(21, 19.8700)
(22, 22.1500)
(23, 23.7000)
(24, 20.9900)
(25, 20.5000)
(26, 22.9000)
(27, 19.0800)
(28, 18.7600)
(29, 19.9100)
(30, 21.2900)
(31, 19.4000)
(32, 16.3700)
(33, 19.2000)
(34, 16.8200)
(35, 15.6700)
(36, 20.3600)
(37, 17.0000)
(38, 14.9900)
(39, 19.0300)
(40, 17.8900)
(41, 22.7900)
(42, 22.5200)
(43, 15.5800)
(44, 14.3900)
(45, 15.5800)
(46, 17.8500)
(47, 16.9800)
(48, 16.3600)
(49, 16.5900)
(50, 21.4300)
(51, 21.7800)
(52, 21.3700)
(53, 21.9900)
(54, 22.1900)
(55, 21.8200)
(56, 22.1300)
(57, 21.9600)
(58, 22.0800)
(59, 21.4100)
(60, 22.0100)
(61, 21.8300)
(62, 21.7000)
(63, 21.4400)
(64, 21.3200)
(65, 21.2300)
(66, 21.7000)
(67, 21.4900)
(68, 21.1700)
(69, 21.3300)
(70, 21.2000)
(71, 21.2800)
(72, 20.7700)
(73, 21.2200)
(74, 20.9200)
(75, 20.8700)
(76, 20.6300)
(77, 21.1600)
(78, 20.6000)
(79, 21.3400)
(80, 21.1000)
(81, 20.8800)
(82, 21.9000)
(83, 21.4800)
(84, 20.9400)
(85, 21.1200)
(86, 20.5900)
(87, 21.2300)
(88, 21.1700)
(89, 21.4300)
(90, 21.1900)
(91, 21.2900)
(92, 21.1400)
(93, 21.0200)
(94, 19.8900)
(95, 20.7900)
(96, 21.9100)
(97, 21.5900)
(98, 21.1400)
(99, 20.3200)
};

\addplot
    coordinates { % R64
(0, 33.2100)
(1, 27.1100)
(2, 20.9700)
(3, 16.5600)
(4, 17.5100)
(5, 15.2200)
(6, 14.7400)
(7, 15.9600)
(8, 19.7800)
(9, 16.8700)
(10, 16.3200)
(11, 15.3100)
(12, 16.3200)
(13, 16.9500)
(14, 16.9800)
(15, 15.4600)
(16, 15.8200)
(17, 17.9100)
(18, 11.0700)
(19, 16.7300)
(20, 16.6000)
(21, 16.0100)
(22, 18.3600)
(23, 19.7900)
(24, 16.8800)
(25, 15.3400)
(26, 14.9900)
(27, 16.3500)
(28, 15.3700)
(29, 16.5400)
(30, 13.9000)
(31, 13.8500)
(32, 15.1900)
(33, 17.3500)
(34, 18.7300)
(35, 16.5200)
(36, 15.9500)
(37, 16.6000)
(38, 14.3700)
(39, 16.9200)
(40, 17.1000)
(41, 12.3100)
(42, 16.0500)
(43, 13.7500)
(44, 15.8600)
(45, 16.2400)
(46, 15.3400)
(47, 13.4200)
(48, 11.9700)
(49, 14.4300)
(50, 15.9000)
(51, 15.9500)
(52, 14.9800)
(53, 15.4700)
(54, 16.0600)
(55, 16.7300)
(56, 15.5700)
(57, 16.9300)
(58, 15.5600)
(59, 15.5400)
(60, 16.3800)
(61, 15.7400)
(62, 16.7800)
(63, 17.2900)
(64, 16.7900)
(65, 16.6600)
(66, 16.9100)
(67, 15.9500)
(68, 16.5500)
(69, 16.0100)
(70, 15.4800)
(71, 15.5100)
(72, 14.6100)
(73, 16.1800)
(74, 15.1700)
(75, 16.0000)
(76, 14.8500)
(77, 14.8900)
(78, 15.0200)
(79, 15.2200)
(80, 15.2400)
(81, 14.4000)
(82, 14.5800)
(83, 14.5600)
(84, 14.4000)
(85, 14.4300)
(86, 14.0700)
(87, 14.3300)
(88, 13.7000)
(89, 13.6300)
(90, 14.0300)
(91, 14.0500)
(92, 14.2100)
(93, 13.4700)
(94, 13.1600)
(95, 13.7000)
(96, 13.0300)
(97, 13.0700)
(98, 13.2600)
(99, 13.0000)
};

\addplot
    coordinates { % R128
(0, 38.1000)
(1, 44.2600)
(2, 42.9500)
(3, 28.8500)
(4, 23.0600)
(5, 25.8300)
(6, 24.9600)
(7, 23.7700)
(8, 24.3000)
(9, 26.0000)
(10, 26.9600)
(11, 25.3800)
(12, 26.1800)
(13, 25.4800)
(14, 24.4400)
(15, 26.3400)
(16, 28.8500)
(17, 24.6300)
(18, 27.7700)
(19, 28.4500)
(20, 27.0700)
(21, 27.5300)
(22, 21.0100)
(23, 19.6700)
(24, 21.6900)
(25, 18.4800)
(26, 20.2100)
(27, 18.6800)
(28, 20.0600)
(29, 21.4700)
(30, 17.0200)
(31, 15.5400)
(32, 14.3900)
(33, 13.9300)
(34, 16.0000)
(35, 17.3200)
(36, 13.1800)
(37, 14.0300)
(38, 14.7700)
(39, 15.2200)
(40, 15.0800)
(41, 12.6200)
(42, 13.1100)
(43, 11.0500)
(44, 14.9300)
(45, 12.7800)
(46, 13.3400)
(47, 12.8800)
(48, 10.2300)
(49, 12.2500)
(50, 14.0400)
(51, 13.2000)
(52, 13.7200)
(53, 13.4700)
(54, 13.5500)
(55, 13.6500)
(56, 13.3400)
(57, 13.4100)
(58, 13.0600)
(59, 12.7000)
(60, 13.1300)
(61, 12.7900)
(62, 12.7000)
(63, 13.1800)
(64, 13.0000)
(65, 12.6700)
(66, 13.0700)
(67, 13.2200)
(68, 13.2400)
(69, 12.8300)
(70, 13.1000)
(71, 12.9400)
(72, 12.8600)
(73, 13.0000)
(74, 12.6800)
(75, 12.5400)
(76, 12.6500)
(77, 13.1700)
(78, 13.2800)
(79, 13.0600)
(80, 12.7000)
(81, 12.6400)
(82, 13.0500)
(83, 12.8900)
(84, 13.1000)
(85, 12.7100)
(86, 12.6400)
(87, 12.4800)
(88, 12.7400)
(89, 12.6900)
(90, 12.6200)
(91, 12.7900)
(92, 12.8100)
(93, 13.1800)
(94, 12.2600)
(95, 11.9900)
(96, 12.0200)
(97, 12.5400)
(98, 12.4800)
(99, 12.2200)
};
    
\legend{R1, R2, R4, R16, R64, R128}
    
\end{axis}
\end{tikzpicture}


==> figures/subfigure-data/regions-train-loss.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Epoch},
    ylabel={Train Loss},
    xmin=0, xmax=20,
    ymin=0, ymax=2.5,
    xtick={0,5,10,15,20},
    ytick={0,0.5,1,1.5,2,2.5},
    legend pos=north east,
    legend style={nodes={scale=0.7, transform shape}},
    ymajorgrids=true,
    grid style=dashed,
    colormap name=bright,
    cycle list={[of colormap]},
    every axis plot/.append style={mark=none,very thick},
]

\addplot
    coordinates { % R1
(0, 1.567)
(1, 1.231)
(2, 0.981)
(3, 0.809)
(4, 0.659)
(5, 0.639)
(6, 0.567)
(7, 0.494)
(8, 0.461)
(9, 0.421)
(10, 0.419)
(11, 0.300)
(12, 0.334)
(13, 0.321)
(14, 0.325)
(15, 0.292)
(16, 0.231)
(17, 0.247)
(18, 0.205)
(19, 0.180)
(20, 0.163)
(21, 0.193)
(22, 0.123)
(23, 0.170)
(24, 0.126)
(25, 0.118)
(26, 0.092)
(27, 0.113)
(28, 0.139)
(29, 0.104)
(30, 0.101)
(31, 0.115)
(32, 0.105)
(33, 0.103)
(34, 0.088)
(35, 0.095)
(36, 0.089)
(37, 0.097)
(38, 0.076)
(39, 0.118)
(40, 0.084)
(41, 0.088)
(42, 0.062)
(43, 0.075)
(44, 0.100)
(45, 0.066)
(46, 0.080)
(47, 0.075)
(48, 0.069)
(49, 0.065)
(50, 0.031)
(51, 0.017)
(52, 0.016)
(53, 0.013)
(54, 0.011)
(55, 0.012)
(56, 0.012)
(57, 0.011)
(58, 0.005)
(59, 0.005)
(60, 0.004)
(61, 0.004)
(62, 0.004)
(63, 0.004)
(64, 0.004)
(65, 0.004)
(66, 0.003)
(67, 0.004)
(68, 0.003)
(69, 0.003)
(70, 0.002)
(71, 0.004)
(72, 0.003)
(73, 0.003)
(74, 0.002)
(75, 0.002)
(76, 0.002)
(77, 0.003)
(78, 0.003)
(79, 0.002)
(80, 0.002)
(81, 0.002)
(82, 0.002)
(83, 0.002)
(84, 0.002)
(85, 0.001)
(86, 0.002)
(87, 0.002)
(88, 0.001)
(89, 0.003)
(90, 0.002)
(91, 0.002)
(92, 0.002)
(93, 0.003)
(94, 0.002)
(95, 0.002)
(96, 0.002)
(97, 0.002)
(98, 0.001)
(99, 0.002)
};

\addplot
    coordinates { % R2
(0, 1.607)
(1, 0.953)
(2, 0.583)
(3, 0.406)
(4, 0.255)
(5, 0.218)
(6, 0.193)
(7, 0.160)
(8, 0.151)
(9, 0.136)
(10, 0.115)
(11, 0.099)
(12, 0.079)
(13, 0.074)
(14, 0.048)
(15, 0.060)
(16, 0.049)
(17, 0.057)
(18, 0.044)
(19, 0.046)
(20, 0.048)
(21, 0.043)
(22, 0.043)
(23, 0.049)
(24, 0.028)
(25, 0.032)
(26, 0.021)
(27, 0.033)
(28, 0.033)
(29, 0.032)
(30, 0.027)
(31, 0.020)
(32, 0.017)
(33, 0.063)
(34, 0.038)
(35, 0.018)
(36, 0.019)
(37, 0.014)
(38, 0.021)
(39, 0.045)
(40, 0.016)
(41, 0.022)
(42, 0.026)
(43, 0.014)
(44, 0.020)
(45, 0.037)
(46, 0.016)
(47, 0.024)
(48, 0.018)
(49, 0.388)
(50, 0.020)
(51, 0.008)
(52, 0.007)
(53, 0.003)
(54, 0.004)
(55, 0.002)
(56, 0.004)
(57, 0.002)
(58, 0.003)
(59, 0.002)
(60, 0.001)
(61, 0.001)
(62, 0.002)
(63, 0.001)
(64, 0.001)
(65, 0.002)
(66, 0.001)
(67, 0.002)
(68, 0.001)
(69, 0.001)
(70, 0.001)
(71, 0.001)
(72, 0.001)
(73, 0.001)
(74, 0.003)
(75, 0.002)
(76, 0.001)
(77, 0.001)
(78, 0.001)
(79, 0.001)
(80, 0.001)
(81, 0.001)
(82, 0.002)
(83, 0.001)
(84, 0.001)
(85, 0.002)
(86, 0.001)
(87, 0.001)
(88, 0.001)
(89, 0.001)
(90, 0.001)
(91, 0.001)
(92, 0.001)
(93, 0.001)
(94, 0.001)
(95, 0.001)
(96, 0.001)
(97, 0.001)
(98, 0.001)
(99, 0.001)
};

\addplot
    coordinates { % R4
(0, 2.209)
(1, 1.194)
(2, 0.592)
(3, 0.373)
(4, 0.268)
(5, 0.231)
(6, 0.140)
(7, 0.107)
(8, 0.106)
(9, 0.118)
(10, 0.072)
(11, 0.077)
(12, 0.061)
(13, 0.069)
(14, 0.051)
(15, 0.049)
(16, 0.037)
(17, 0.044)
(18, 0.044)
(19, 0.035)
(20, 0.032)
(21, 0.039)
(22, 0.026)
(23, 0.019)
(24, 0.026)
(25, 0.014)
(26, 0.021)
(27, 0.035)
(28, 0.023)
(29, 0.017)
(30, 0.020)
(31, 0.014)
(32, 0.020)
(33, 0.017)
(34, 0.016)
(35, 0.016)
(36, 0.008)
(37, 0.010)
(38, 0.010)
(39, 0.019)
(40, 0.019)
(41, 0.009)
(42, 0.016)
(43, 0.011)
(44, 0.018)
(45, 0.016)
(46, 0.008)
(47, 0.010)
(48, 0.014)
(49, 0.014)
(50, 0.008)
(51, 0.002)
(52, 0.002)
(53, 0.002)
(54, 0.001)
(55, 0.002)
(56, 0.001)
(57, 0.001)
(58, 0.001)
(59, 0.002)
(60, 0.001)
(61, 0.001)
(62, 0.001)
(63, 0.001)
(64, 0.001)
(65, 0.002)
(66, 0.001)
(67, 0.001)
(68, 0.001)
(69, 0.002)
(70, 0.001)
(71, 0.001)
(72, 0.001)
(73, 0.001)
(74, 0.001)
(75, 0.001)
(76, 0.001)
(77, 0.001)
(78, 0.001)
(79, 0.001)
(80, 0.001)
(81, 0.002)
(82, 0.002)
(83, 0.001)
(84, 0.002)
(85, 0.001)
(86, 0.002)
(87, 0.001)
(88, 0.002)
(89, 0.002)
(90, 0.001)
(91, 0.002)
(92, 0.002)
(93, 0.002)
(94, 0.001)
(95, 0.001)
(96, 0.001)
(97, 0.002)
(98, 0.001)
(99, 0.002)
};

\addplot
    coordinates { % R16
(0, 1.693)
(1, 0.599)
(2, 0.073)
(3, 0.051)
(4, 0.043)
(5, 0.024)
(6, 0.012)
(7, 0.016)
(8, 0.005)
(9, 0.009)
(10, 0.008)
(11, 0.006)
(12, 0.004)
(13, 0.008)
(14, 0.006)
(15, 0.007)
(16, 0.005)
(17, 0.006)
(18, 0.004)
(19, 0.003)
(20, 0.008)
(21, 0.004)
(22, 0.004)
(23, 0.004)
(24, 0.006)
(25, 0.004)
(26, 0.009)
(27, 0.010)
(28, 0.005)
(29, 0.002)
(30, 0.004)
(31, 0.010)
(32, 0.004)
(33, 0.005)
(34, 0.003)
(35, 0.004)
(36, 0.002)
(37, 0.001)
(38, 0.001)
(39, 0.003)
(40, 0.008)
(41, 0.002)
(42, 0.005)
(43, 0.002)
(44, 0.003)
(45, 0.003)
(46, 0.001)
(47, 0.007)
(48, 0.003)
(49, 0.001)
(50, 0.001)
(51, 0.001)
(52, 0.001)
(53, 0.001)
(54, 0.001)
(55, 0.001)
(56, 0.001)
(57, 0.001)
(58, 0.001)
(59, 0.001)
(60, 0.001)
(61, 0.001)
(62, 0.001)
(63, 0.001)
(64, 0.001)
(65, 0.001)
(66, 0.001)
(67, 0.001)
(68, 0.001)
(69, 0.001)
(70, 0.001)
(71, 0.001)
(72, 0.001)
(73, 0.001)
(74, 0.001)
(75, 0.001)
(76, 0.001)
(77, 0.001)
(78, 0.001)
(79, 0.001)
(80, 0.001)
(81, 0.001)
(82, 0.001)
(83, 0.001)
(84, 0.001)
(85, 0.001)
(86, 0.001)
(87, 0.001)
(88, 0.001)
(89, 0.001)
(90, 0.001)
(91, 0.001)
(92, 0.001)
(93, 0.001)
(94, 0.001)
(95, 0.001)
(96, 0.001)
(97, 0.001)
(98, 0.001)
(99, 0.001)
};

\addplot
    coordinates { %R64
(0, 1.853)
(1, 1.518)
(2, 0.441)
(3, 0.115)
(4, 0.035)
(5, 0.020)
(6, 0.007)
(7, 0.010)
(8, 0.009)
(9, 0.004)
(10, 0.002)
(11, 0.003)
(12, 0.003)
(13, 0.003)
(14, 0.001)
(15, 0.001)
(16, 0.004)
(17, 0.002)
(18, 0.006)
(19, 0.002)
(20, 0.003)
(21, 0.009)
(22, 0.008)
(23, 0.003)
(24, 0.002)
(25, 0.002)
(26, 0.003)
(27, 0.001)
(28, 0.001)
(29, 0.001)
(30, 0.005)
(31, 0.003)
(32, 0.007)
(33, 0.013)
(34, 0.004)
(35, 0.002)
(36, 0.001)
(37, 0.005)
(38, 0.002)
(39, 0.001)
(40, 0.001)
(41, 0.001)
(42, 0.003)
(43, 0.011)
(44, 0.006)
(45, 0.003)
(46, 0.007)
(47, 0.002)
(48, 0.002)
(49, 0.005)
(50, 0.001)
(51, 0.001)
(52, 0.001)
(53, 0.001)
(54, 0.001)
(55, 0.001)
(56, 0.001)
(57, 0.001)
(58, 0.001)
(59, 0.001)
(60, 0.001)
(61, 0.001)
(62, 0.001)
(63, 0.001)
(64, 0.001)
(65, 0.001)
(66, 0.001)
(67, 0.001)
(68, 0.001)
(69, 0.001)
(70, 0.001)
(71, 0.001)
(72, 0.001)
(73, 0.001)
(74, 0.001)
(75, 0.001)
(76, 0.001)
(77, 0.001)
(78, 0.001)
(79, 0.001)
(80, 0.001)
(81, 0.001)
(82, 0.001)
(83, 0.001)
(84, 0.001)
(85, 0.001)
(86, 0.001)
(87, 0.001)
(88, 0.001)
(89, 0.001)
(90, 0.001)
(91, 0.001)
(92, 0.001)
(93, 0.001)
(94, 0.001)
(95, 0.001)
(96, 0.001)
(97, 0.001)
(98, 0.001)
(99, 0.001)
    };

\addplot
    coordinates { % R128
(0, 1.802)
(1, 1.537)
(2, 1.207)
(3, 0.480)
(4, 0.093)
(5, 0.030)
(6, 0.022)
(7, 0.013)
(8, 0.008)
(9, 0.006)
(10, 0.007)
(11, 0.002)
(12, 0.002)
(13, 0.002)
(14, 0.002)
(15, 0.001)
(16, 0.001)
(17, 0.001)
(18, 0.001)
(19, 0.001)
(20, 0.001)
(21, 0.001)
(22, 0.002)
(23, 0.009)
(24, 0.004)
(25, 0.006)
(26, 0.002)
(27, 0.001)
(28, 0.001)
(29, 0.002)
(30, 0.001)
(31, 0.001)
(32, 0.003)
(33, 0.002)
(34, 0.001)
(35, 0.005)
(36, 0.005)
(37, 0.008)
(38, 0.007)
(39, 0.001)
(40, 0.004)
(41, 0.001)
(42, 0.002)
(43, 0.001)
(44, 0.002)
(45, 0.001)
(46, 0.001)
(47, 0.002)
(48, 0.003)
(49, 0.003)
(50, 0.001)
(51, 0.001)
(52, 0.001)
(53, 0.001)
(54, 0.001)
(55, 0.001)
(56, 0.001)
(57, 0.001)
(58, 0.001)
(59, 0.001)
(60, 0.001)
(61, 0.001)
(62, 0.001)
(63, 0.001)
(64, 0.001)
(65, 0.001)
(66, 0.001)
(67, 0.001)
(68, 0.001)
(69, 0.001)
(70, 0.001)
(71, 0.001)
(72, 0.001)
(73, 0.001)
(74, 0.001)
(75, 0.001)
(76, 0.001)
(77, 0.001)
(78, 0.001)
(79, 0.001)
(80, 0.001)
(81, 0.001)
(82, 0.001)
(83, 0.001)
(84, 0.001)
(85, 0.001)
(86, 0.001)
(87, 0.001)
(88, 0.001)
(89, 0.001)
(90, 0.001)
(91, 0.001)
(92, 0.001)
(93, 0.001)
(94, 0.001)
(95, 0.001)
(96, 0.001)
(97, 0.001)
(98, 0.001)
(99, 0.001)
    };

    
\legend{R1, R2, R4, R16, R64, R128}
    
\end{axis}
\end{tikzpicture}


==> figures/subfigure-data/selection-test-acc.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Epoch},
    ylabel={Test Accuracy},
    xmin=0, xmax=100,
    ymin=0, ymax=100,
    xtick={0,20,40,60,80,100},
    ytick={0,20,40,60,80,100},
    legend pos=north east,
    legend style={nodes={scale=0.7, transform shape}},
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={very thick}
]

\addplot[
    color=green,
    ]
    coordinates { %Clean
(0, 36.780)
(1, 48.900)
(2, 51.040)
(3, 55.340)
(4, 59.850)
(5, 67.400)
(6, 73.140)
(7, 76.490)
(8, 70.970)
(9, 74.100)
(10, 78.000)
(11, 81.770)
(12, 81.400)
(13, 83.200)
(14, 82.330)
(15, 84.470)
(16, 84.360)
(17, 85.350)
(18, 86.250)
(19, 83.450)
(20, 84.290)
(21, 86.670)
(22, 85.830)
(23, 85.470)
(24, 87.830)
(25, 85.360)
(26, 87.840)
(27, 86.970)
(28, 86.810)
(29, 83.170)
(30, 87.190)
(31, 87.150)
(32, 88.410)
(33, 82.900)
(34, 84.880)
(35, 84.330)
(36, 85.990)
(37, 88.510)
(38, 87.630)
(39, 89.640)
(40, 89.290)
(41, 87.960)
(42, 87.000)
(43, 88.370)
(44, 87.810)
(45, 85.400)
(46, 85.340)
(47, 87.570)
(48, 87.430)
(49, 85.590)
(50, 93.100)
(51, 93.340)
(52, 93.470)
(53, 93.630)
(54, 93.620)
(55, 93.760)
(56, 93.640)
(57, 93.850)
(58, 93.750)
(59, 93.650)
(60, 93.730)
(61, 93.840)
(62, 93.790)
(63, 93.830)
(64, 93.910)
(65, 94.010)
(66, 94.050)
(67, 94.120)
(68, 94.000)
(69, 93.920)
(70, 93.810)
(71, 93.980)
(72, 94.130)
(73, 93.930)
(74, 93.940)
(75, 93.900)
(76, 94.100)
(77, 94.010)
(78, 93.920)
(79, 93.960)
(80, 94.130)
(81, 94.250)
(82, 94.060)
(83, 94.220)
(84, 94.020)
(85, 94.280)
(86, 93.940)
(87, 94.120)
(88, 94.150)
(89, 94.110)
(90, 94.150)
(91, 93.970)
(92, 94.230)
(93, 94.130)
(94, 94.050)
(95, 93.960)
(96, 94.070)
(97, 94.070)
(98, 94.100)
(99, 94.120)
    };
    
\addplot[
    color=red,
    ]
    coordinates { %Class-wise Random
(0, 35.420)
(1, 45.680)
(2, 53.880)
(3, 53.200)
(4, 64.430)
(5, 66.580)
(6, 57.920)
(7, 53.990)
(8, 44.120)
(9, 25.560)
(10, 27.960)
(11, 27.520)
(12, 21.930)
(13, 19.860)
(14, 23.330)
(15, 25.640)
(16, 20.890)
(17, 20.370)
(18, 19.030)
(19, 16.460)
(20, 16.760)
(21, 16.230)
(22, 16.920)
(23, 14.230)
(24, 17.620)
(25, 14.150)
(26, 11.120)
(27, 13.790)
(28, 14.430)
(29, 13.080)
(30, 13.550)
(31, 10.870)
(32, 10.560)
(33, 13.910)
(34, 16.010)
(35, 13.060)
(36, 10.390)
(37, 11.260)
(38, 10.880)
(39, 13.710)
(40, 10.320)
(41, 10.090)
(42, 11.230)
(43, 9.970)
(44, 12.020)
(45, 13.410)
(46, 11.890)
(47, 10.090)
(48, 15.450)
(49, 12.080)
(50, 12.830)
(51, 12.360)
(52, 12.610)
(53, 12.070)
(54, 12.090)
(55, 12.190)
(56, 11.590)
(57, 12.540)
(58, 11.700)
(59, 12.280)
(60, 11.990)
(61, 11.820)
(62, 11.960)
(63, 12.200)
(64, 12.010)
(65, 11.870)
(66, 12.640)
(67, 12.000)
(68, 12.950)
(69, 12.340)
(70, 12.240)
(71, 12.350)
(72, 11.470)
(73, 11.240)
(74, 11.350)
(75, 11.690)
(76, 12.110)
(77, 11.600)
(78, 12.640)
(79, 11.630)
(80, 12.110)
(81, 11.560)
(82, 11.650)
(83, 11.870)
(84, 12.440)
(85, 11.650)
(86, 11.570)
(87, 11.480)
(88, 11.690)
(89, 11.700)
(90, 11.960)
(91, 12.090)
(92, 11.760)
(93, 11.160)
(94, 11.240)
(95, 11.760)
(96, 12.440)
(97, 11.740)
(98, 12.370)
(99, 11.640)
    };
    
\addplot[
    color=blue,
    ]
    coordinates { % Class-wise Unlearnable
(0, 33.220)
(1, 23.280)
(2, 16.430)
(3, 17.440)
(4, 14.600)
(5, 19.130)
(6, 15.070)
(7, 17.540)
(8, 16.080)
(9, 16.760)
(10, 14.740)
(11, 20.810)
(12, 18.670)
(13, 16.280)
(14, 18.220)
(15, 17.300)
(16, 16.720)
(17, 16.890)
(18, 16.420)
(19, 15.840)
(20, 19.690)
(21, 17.960)
(22, 19.000)
(23, 16.060)
(24, 13.780)
(25, 16.540)
(26, 18.850)
(27, 16.840)
(28, 17.790)
(29, 18.890)
(30, 16.700)
(31, 15.780)
(32, 19.360)
(33, 18.870)
(34, 19.440)
(35, 18.480)
(36, 20.650)
(37, 15.050)
(38, 19.500)
(39, 20.480)
(40, 18.870)
(41, 19.390)
(42, 22.650)
(43, 21.230)
(44, 21.550)
(45, 21.850)
(46, 20.090)
(47, 17.010)
(48, 19.940)
(49, 18.620)
(50, 18.640)
(51, 19.540)
(52, 20.380)
(53, 20.490)
(54, 20.420)
(55, 20.320)
(56, 20.370)
(57, 20.460)
(58, 20.090)
(59, 20.720)
(60, 20.150)
(61, 20.240)
(62, 20.490)
(63, 19.950)
(64, 19.790)
(65, 19.710)
(66, 19.800)
(67, 20.010)
(68, 19.990)
(69, 19.740)
(70, 19.450)
(71, 19.900)
(72, 19.340)
(73, 19.570)
(74, 19.270)
(75, 19.510)
(76, 19.880)
(77, 20.070)
(78, 19.480)
(79, 19.700)
(80, 19.600)
(81, 19.720)
(82, 19.510)
(83, 19.490)
(84, 19.730)
(85, 19.390)
(86, 19.650)
(87, 19.710)
(88, 19.630)
(89, 19.420)
(90, 19.420)
(91, 19.470)
(92, 19.700)
(93, 19.710)
(94, 19.440)
(95, 19.620)
(96, 19.570)
(97, 19.150)
(98, 19.490)
(99, 19.190)
};
    
\addplot[
    color=cyan,
    ]
    coordinates { % 250-step PGD
(0, 26.380)
(1, 36.620)
(2, 44.770)
(3, 46.510)
(4, 53.610)
(5, 57.170)
(6, 57.300)
(7, 39.400)
(8, 26.670)
(9, 24.070)
(10, 24.440)
(11, 20.960)
(12, 20.700)
(13, 22.170)
(14, 14.310)
(15, 14.540)
(16, 19.640)
(17, 18.830)
(18, 17.990)
(19, 18.690)
(20, 18.670)
(21, 18.580)
(22, 13.390)
(23, 14.420)
(24, 14.580)
(25, 14.500)
(26, 13.760)
(27, 16.820)
(28, 13.020)
(29, 9.010)
(30, 14.110)
(31, 11.270)
(32, 16.540)
(33, 18.320)
(34, 11.110)
(35, 13.080)
(36, 15.500)
(37, 13.450)
(38, 7.900)
(39, 13.100)
(40, 12.990)
(41, 10.390)
(42, 13.450)
(43, 15.020)
(44, 8.810)
(45, 13.600)
(46, 12.690)
(47, 8.410)
(48, 9.930)
(49, 9.660)
(50, 8.100)
(51, 8.500)
(52, 8.500)
(53, 7.700)
(54, 8.300)
(55, 7.980)
(56, 7.800)
(57, 7.920)
(58, 8.450)
(59, 7.860)
(60, 8.490)
(61, 7.870)
(62, 8.150)
(63, 8.120)
(64, 8.100)
(65, 8.090)
(66, 8.100)
(67, 7.820)
(68, 7.950)
(69, 8.380)
(70, 8.030)
(71, 8.280)
(72, 7.980)
(73, 8.690)
(74, 8.160)
(75, 8.150)
(76, 8.200)
(77, 8.130)
(78, 8.030)
(79, 8.480)
(80, 8.260)
(81, 8.220)
(82, 8.360)
(83, 8.040)
(84, 8.130)
(85, 8.500)
(86, 8.340)
(87, 8.310)
(88, 8.300)
(89, 8.320)
(90, 7.770)
(91, 7.920)
(92, 7.940)
(93, 7.850)
(94, 8.590)
(95, 7.950)
(96, 8.000)
(97, 8.140)
(98, 8.770)
(99, 8.150)
};
    
\legend{Clean, RN, CU, P250}
    
\end{axis}
\end{tikzpicture}


==> figures/subfigure-data/selection-train-loss.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Epoch},
    ylabel={Train Loss},
    xmin=0, xmax=20,
    ymin=0, ymax=2.5,
    xtick={0,5,10,15,20},
    ytick={0,0.5,1,1.5,2,2.5},
    legend pos=north east,
    legend style={nodes={scale=0.7, transform shape}},
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={very thick}
]

\addplot[
    color=green,
    ]
    coordinates { %Clean
(0, 1.837)
(1, 1.562)
(2, 1.359)
(3, 1.061)
(4, 0.960)
(5, 0.841)
(6, 0.788)
(7, 0.587)
(8, 0.601)
(9, 0.551)
(10, 0.446)
(11, 0.472)
(12, 0.457)
(13, 0.377)
(14, 0.348)
(15, 0.373)
(16, 0.311)
(17, 0.365)
(18, 0.299)
(19, 0.326)
(20, 0.298)
(21, 0.249)
(22, 0.236)
(23, 0.260)
(24, 0.280)
(25, 0.229)
(26, 0.179)
(27, 0.202)
(28, 0.226)
(29, 0.212)
(30, 0.218)
(31, 0.199)
(32, 0.162)
(33, 0.205)
(34, 0.158)
(35, 0.184)
(36, 0.193)
(37, 0.164)
(38, 0.187)
(39, 0.146)
(40, 0.169)
(41, 0.150)
(42, 0.148)
(43, 0.187)
(44, 0.158)
(45, 0.156)
(46, 0.154)
(47, 0.166)
(48, 0.164)
(49, 0.198)
(50, 0.049)
(51, 0.062)
(52, 0.035)
(53, 0.028)
(54, 0.023)
(55, 0.020)
(56, 0.019)
(57, 0.014)
(58, 0.016)
(59, 0.011)
(60, 0.011)
(61, 0.019)
(62, 0.012)
(63, 0.009)
(64, 0.008)
(65, 0.011)
(66, 0.012)
(67, 0.009)
(68, 0.007)
(69, 0.006)
(70, 0.007)
(71, 0.008)
(72, 0.010)
(73, 0.008)
(74, 0.006)
(75, 0.003)
(76, 0.008)
(77, 0.007)
(78, 0.005)
(79, 0.004)
(80, 0.005)
(81, 0.006)
(82, 0.003)
(83, 0.005)
(84, 0.003)
(85, 0.006)
(86, 0.003)
(87, 0.004)
(88, 0.004)
(89, 0.004)
(90, 0.004)
(91, 0.005)
(92, 0.004)
(93, 0.005)
(94, 0.002)
(95, 0.003)
(96, 0.003)
(97, 0.003)
(98, 0.003)
(99, 0.003)
    };
    
\addplot[
    color=red,
    ]
    coordinates { %Class-wise Random
(0, 1.953)
(1, 1.621)
(2, 1.428)
(3, 1.112)
(4, 1.005)
(5, 0.805)
(6, 0.807)
(7, 0.558)
(8, 0.242)
(9, 0.077)
(10, 0.026)
(11, 0.013)
(12, 0.016)
(13, 0.005)
(14, 0.003)
(15, 0.005)
(16, 0.002)
(17, 0.001)
(18, 0.002)
(19, 0.001)
(20, 0.002)
(21, 0.005)
(22, 0.003)
(23, 0.001)
(24, 0.005)
(25, 0.003)
(26, 0.004)
(27, 0.001)
(28, 0.003)
(29, 0.001)
(30, 0.001)
(31, 0.001)
(32, 0.001)
(33, 0.002)
(34, 0.019)
(35, 0.005)
(36, 0.002)
(37, 0.001)
(38, 0.001)
(39, 0.001)
(40, 0.001)
(41, 0.001)
(42, 0.003)
(43, 0.003)
(44, 0.003)
(45, 0.002)
(46, 0.001)
(47, 0.001)
(48, 0.001)
(49, 0.001)
(50, 0.001)
(51, 0.001)
(52, 0.001)
(53, 0.001)
(54, 0.001)
(55, 0.001)
(56, 0.001)
(57, 0.001)
(58, 0.001)
(59, 0.001)
(60, 0.001)
(61, 0.001)
(62, 0.001)
(63, 0.001)
(64, 0.001)
(65, 0.001)
(66, 0.001)
(67, 0.001)
(68, 0.001)
(69, 0.001)
(70, 0.001)
(71, 0.001)
(72, 0.001)
(73, 0.001)
(74, 0.001)
(75, 0.001)
(76, 0.001)
(77, 0.001)
(78, 0.001)
(79, 0.001)
(80, 0.001)
(81, 0.001)
(82, 0.001)
(83, 0.001)
(84, 0.001)
(85, 0.001)
(86, 0.001)
(87, 0.001)
(88, 0.001)
(89, 0.001)
(90, 0.001)
(91, 0.001)
(92, 0.001)
(93, 0.001)
(94, 0.001)
(95, 0.001)
(96, 0.001)
(97, 0.001)
(98, 0.001)
(99, 0.001)
    };
    
\addplot[
    color=blue,
    ]
    coordinates { % Class-wise Unlearnable
(0, 1.911)
(1, 1.357)
(2, 0.289)
(3, 0.139)
(4, 0.092)
(5, 0.056)
(6, 0.056)
(7, 0.041)
(8, 0.043)
(9, 0.038)
(10, 0.037)
(11, 0.031)
(12, 0.025)
(13, 0.017)
(14, 0.023)
(15, 0.018)
(16, 0.016)
(17, 0.027)
(18, 0.018)
(19, 0.018)
(20, 0.024)
(21, 0.033)
(22, 0.027)
(23, 0.011)
(24, 0.020)
(25, 0.014)
(26, 0.015)
(27, 0.030)
(28, 0.021)
(29, 0.010)
(30, 0.016)
(31, 0.015)
(32, 0.026)
(33, 0.012)
(34, 0.014)
(35, 0.016)
(36, 0.016)
(37, 0.008)
(38, 0.017)
(39, 0.010)
(40, 0.008)
(41, 0.009)
(42, 0.014)
(43, 0.016)
(44, 0.015)
(45, 0.013)
(46, 0.013)
(47, 0.011)
(48, 0.005)
(49, 0.009)
(50, 0.002)
(51, 0.001)
(52, 0.003)
(53, 0.002)
(54, 0.002)
(55, 0.001)
(56, 0.001)
(57, 0.001)
(58, 0.001)
(59, 0.001)
(60, 0.001)
(61, 0.001)
(62, 0.001)
(63, 0.002)
(64, 0.001)
(65, 0.001)
(66, 0.001)
(67, 0.001)
(68, 0.001)
(69, 0.001)
(70, 0.002)
(71, 0.001)
(72, 0.001)
(73, 0.001)
(74, 0.001)
(75, 0.001)
(76, 0.001)
(77, 0.001)
(78, 0.001)
(79, 0.001)
(80, 0.001)
(81, 0.001)
(82, 0.001)
(83, 0.001)
(84, 0.001)
(85, 0.001)
(86, 0.001)
(87, 0.001)
(88, 0.001)
(89, 0.001)
(90, 0.001)
(91, 0.001)
(92, 0.001)
(93, 0.001)
(94, 0.001)
(95, 0.001)
(96, 0.001)
(97, 0.001)
(98, 0.001)
(99, 0.001)
};
    
\addplot[
    color=cyan,
    ]
    coordinates { % 250-step PGD
(0, 2.679)
(1, 1.907)
(2, 1.671)
(3, 1.484)
(4, 1.309)
(5, 1.162)
(6, 1.011)
(7, 0.843)
(8, 0.367)
(9, 0.142)
(10, 0.062)
(11, 0.034)
(12, 0.035)
(13, 0.012)
(14, 0.031)
(15, 0.017)
(16, 0.010)
(17, 0.004)
(18, 0.006)
(19, 0.006)
(20, 0.005)
(21, 0.004)
(22, 0.008)
(23, 0.011)
(24, 0.007)
(25, 0.006)
(26, 0.005)
(27, 0.008)
(28, 0.004)
(29, 0.003)
(30, 0.005)
(31, 0.007)
(32, 0.002)
(33, 0.004)
(34, 0.006)
(35, 0.005)
(36, 0.010)
(37, 0.001)
(38, 0.005)
(39, 0.008)
(40, 0.013)
(41, 0.003)
(42, 0.010)
(43, 0.002)
(44, 0.003)
(45, 0.005)
(46, 0.013)
(47, 0.004)
(48, 0.008)
(49, 0.002)
(50, 0.002)
(51, 0.001)
(52, 0.001)
(53, 0.001)
(54, 0.001)
(55, 0.001)
(56, 0.001)
(57, 0.001)
(58, 0.001)
(59, 0.001)
(60, 0.001)
(61, 0.001)
(62, 0.001)
(63, 0.001)
(64, 0.001)
(65, 0.001)
(66, 0.001)
(67, 0.001)
(68, 0.001)
(69, 0.001)
(70, 0.001)
(71, 0.001)
(72, 0.001)
(73, 0.001)
(74, 0.001)
(75, 0.001)
(76, 0.001)
(77, 0.001)
(78, 0.001)
(79, 0.001)
(80, 0.001)
(81, 0.001)
(82, 0.001)
(83, 0.001)
(84, 0.001)
(85, 0.001)
(86, 0.001)
(87, 0.001)
(88, 0.001)
(89, 0.001)
(90, 0.001)
(91, 0.001)
(92, 0.001)
(93, 0.001)
(94, 0.001)
(95, 0.001)
(96, 0.001)
(97, 0.001)
(98, 0.001)
(99, 0.001)
};
    
\legend{Clean, RN, CU, P250}
    
\end{axis}
\end{tikzpicture}

